Characterizing K2 Candidate Planetary Systems Orbiting Low-Mass Stars IV: Updated Properties for 86 Cool Dwarfs Observed During Campaigns 1-17

We present revised stellar properties for 172 K2 target stars that were identified as possible hosts of transiting planets during Campaigns 1-17. Using medium-resolution near-infrared spectra acquired with the NASA Infrared Telescope Facility/SpeX and Palomar/TripleSpec, we found that 86 of our targets were bona fide cool dwarfs, 74 were hotter dwarfs, and 12 were giants. Combining our spectroscopic metallicities with Gaia parallaxes and archival photometry, we derived photometric stellar parameters and compared them to our spectroscopic estimates. Although our spectroscopic and photometric radius and temperature estimates are consistent, our photometric mass estimates are systematically 0.11 solar masses (34%) higher than our spectroscopic mass estimates for the least massive stars (photometric mass estimates < 0.4 solar masses). Adopting the photometric parameters and comparing our results to parameters reported in the Ecliptic Plane Input Catalog, our revised stellar radii are 0.15 solar radii (40%) larger and our revised stellar effective temperatures are roughly 65K cooler. Correctly determining the properties of K2 target stars is essential for characterizing any associated planet candidates, estimating the planet search sensitivity, and calculating planet occurrence rates. Even though Gaia parallaxes have increased the power of photometric surveys, spectroscopic characterization remains essential for determining stellar metallicities and investigating correlations between stellar metallicity and planetary properties.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccc}
\tablecolumns{12}
\tabletypesize{\small}
\tablecaption{Spectral Indices and Gaia Crossmatches for Targets Classified as Evolved Stars\label{tab:giants}}
\tablehead{
\multicolumn{3}{c}{EPIC} &
\multicolumn{5}{c}{Gaia DR2} &
\multicolumn{4}{c}{This Work} \\
\colhead{EPIC} &
\colhead{$Kp$} &
\colhead{$Ks$} & 
\colhead{Designation} & 
\colhead{PM RA} &
\colhead{PM Dec} &
\colhead{Parallax} &
\colhead{Distance} &
\colhead{Instrument} &
\colhead{EW K I} &
\colhead{EW Na I} &
\colhead{EW Ca II} 
}
\startdata
 201231064\tablenotemark{a} &  12.358 &  10.261 &   3598019894861833856 &  -0.384758 & -16.393264 &  1.062600 &   916.318517 & TSPEC & $\cdots$ &     $\cdots$ &         $\cdots$ \\
  \hline
   201516974 &  11.238 &   9.270 &   3798898062211776256 &  -5.199212 & -37.565546 &  1.233189 &   792.410202 & TSPEC & $\cdots$ &     $\cdots$ &         $\cdots$ \\
  \hline
 203776696 &  15.037 &  11.853 &   6049057713786919936 &   7.634639 &   0.802432 &  0.939381 &  1038.411156 & TSPEC & $\cdots$ &     $\cdots$ &         $\cdots$ \\
  \hline
 205084841 &  15.605 &  12.612 &   4131264587452082944 &  -3.982365 &  -2.197555 &  1.159403 &   843.771463 & TSPEC & $\cdots$ &     $\cdots$ &         $\cdots$ \\
  \hline
 206311743 &  12.922 &  10.701 &   2616298436668399616 &   7.075691 & -36.846634 &  1.494429 &   656.665138 & TSPEC & $\cdots$ &     $\cdots$ &         $\cdots$ \\
  \hline
 211333233 &   9.653 &   5.883 &   600784874384342400 &  -1.802325 &   3.770199 &  0.774226 &  1239.495584 &   SpeX & 2.295561 & -0.755824 &  13.595743 \\
 \hline
 214741009 &  14.012 &  11.788 &  4073371142719483264 &  -3.310084 &  -0.777168 &  0.138980 &  4885.770766 &  SpeX & -0.434720 & -0.465135 &   5.117540 \\
 214741009 &  14.012 &  11.788 &  4073371142719483136 &        $\cdots$ &        $\cdots$ &       $\cdots$ &          $\cdots$ & SpeX &  -0.434720 & -0.465135 &   5.117540 \\
 214741009&  14.012 &  11.788 &  4073371142719466624 &        $\cdots$ &        $\cdots$ &       $\cdots$ &          $\cdots$ &  SpeX & -0.434720 & -0.465135 &   5.117540 \\
 214741009 &  14.012 &  11.788 &  4073371142759019264 &   2.958019 & -12.659866 &  0.311834 &  2948.777338 &  SpeX & -0.434720 & -0.465135 &   5.117540 \\
 \hline
 224588736 &   9.178 &   6.405 &  4110568686336849152 &   6.335847 &  -1.498865 &  2.928539 &   338.334113 &   SpeX & 0.042580 &  0.470931 &   8.354823 \\
 \hline
 224685166\tablenotemark{b} &  13.504 &   9.620 &  4116398537524530816 &        $\cdots$ &        $\cdots$ &       $\cdots$ &          $\cdots$ &  SpeX & $\cdots$ &     $\cdots$ &         $\cdots$  \\
 224685166 &  13.504 &   9.620 &  4116398537524581888 &        $\cdots$ &        $\cdots$ &       $\cdots$ &          $\cdots$ &  SpeX & $\cdots$ &     $\cdots$ &         $\cdots$  \\
 224685166 &  13.504 &   9.620 &  4116398537496365824 &   2.706530 &  -6.092524 & -0.114821 &  7127.918387 &  SpeX & $\cdots$ &     $\cdots$ &         $\cdots$  \\
 224685166 &  13.504 &   9.620 &  4116398537496365184 &  -0.112218 &  -8.934496 &  0.632351 &          $\cdots$ &  SpeX & $\cdots$ &     $\cdots$ &         $\cdots$  \\
 \hline
 230731829 &  12.252 &   9.567 &  4128103074906953728 &  -3.668148 &  -0.442521 &  0.853148 &  1138.334242 &   SpeX & 0.408937 &  0.304515 &   5.893129 \\
 \hline
 233511840 &  12.355 &   9.899 &  4134987121538080512 &  -0.326771 &  -4.912940 & -0.161470 &  4422.269051 &   SpeX & 0.324789 & -0.102504 &   7.453629 \\
 233511840 &  12.355 &   9.899 &  4134987121548634496 & -14.137402 &  -2.961014 &  0.878995 &  1105.389257 &   SpeX & 0.324789 & -0.102504 &   7.453629 \\
 \hline
 234563958 &  13.615 &  10.578 &  4122446950889378176 &  -3.617409 &  -3.522856 & -0.965834 &  5490.103811 &  SpeX & -0.140359 &  1.497482 &   7.110041 \\
 234563958 &  13.615 &  10.578 &  4122446950911274624 &  -2.114598 &  -3.068457 &  0.074967 &          $\cdots$ & SpeX &  -0.140359 &  1.497482 &   7.110041 \\
\hline
\enddata
\tablenotetext{a}{\citet{brahm_et_al2019} classified EPIC~201231064 (K2-161) as a ``slightly evolved G~star'' with $R_\star = 1.669 \pm 0.022 \rsun$ and $M_\star = 1.105 \pm 0.019 \msun$.}
\tablenotetext{b}{Our SpeX observation of EPIC~224685166 had insufficient SNR at blue wavelengths to compute these spectral indices.}
\end{deluxetable*}
\end{longrotatetable}

%\clearpage
\begin{longrotatetable}
\begin{deluxetable*}{ccccccccccccccccc}
\tablecolumns{17}
\tabletypesize{\tiny}
\tablecaption{Candidate Stellar Companions Identified in Gaia DR2\label{tab:companions}}
\tablewidth{700pt}
\tablehead{
\multicolumn{7}{c}{Primary} &
\multicolumn{6}{c}{Secondary} &
\multicolumn{4}{c}{Analysis} \\
\cline{1-7}
\cline{14-17}
\colhead{} & 
\colhead{} & 
\colhead{RA} & 
\colhead{Dec} &
\colhead{$\mu_{\rm RA}$} &
\colhead{$\mu_{\rm Dec}$} &
\colhead{$\pi$} &
\colhead{} & 
\colhead{RA} & 
\colhead{Dec} &
\colhead{$\mu_{\rm RA}$} &
\colhead{$\mu_{\rm Dec}$} &
\colhead{$\pi$} &
\colhead{$\Delta \theta$} &
\colhead{$\Delta \mu$} &
\colhead{Cut} &
\colhead{Bound} \\
\colhead{EPIC} & 
\colhead{Designation\tablenotemark{a}} & 
\colhead{($^\circ$)} & 
\colhead{($^\circ$)} &
\colhead{mas/yr} &
\colhead{mas/yr} &
\colhead{mas} &
\colhead{Designation\tablenotemark{a}} & 
 \colhead{($^\circ$)} & 
\colhead{($^\circ$)} &
\colhead{mas/yr} &
\colhead{mas/yr} &
\colhead{mas} &
\colhead{($"$)} &
\colhead{mas/yr} &
\colhead{mas/yr} &
\colhead{Pair?} 
}
\startdata
\toprule
201119435 &   3595791498326534144 &  180.104930 &  -6.052428 &  -28.7&   -8.19 &  1.79 &   3595791498324496384 &  180.105224 &  -6.052890 &  -27.6 &   -7.31 &        -0.08 &   1.97&    1.42 &  1.0 &       no \\
\hline
 201650711 &   3812335125095532672 &  172.044400 &   2.826726 &   80.2 &  -28.8 &  10.91 &   3812335125094701056 &  172.044175 &   2.827166 &   80.1 &  -29.1 &        10.84 &   1.78 &    0.38 &  65.2 &      yes \\
 \hline
 202071401 &   3378104379464943616 &  100.378771 &  20.921884 &  178.3 & -208.6 &  7.83 &   3378104379464943104 &  100.379545 &  20.922202 &  177.8 & -208.9 &        7.82 &   2.93 &    0.58 &  3051 &      yes \\
 202071401 &   3378104379464943616 &  100.378771 &  20.921884 &  178.3 & -208.6 &  7.83 &   3378104379464943232 &  100.378110 &  20.923489 &   -0.95 &   -2.709 &       0.72 &   6.22 &  272.96 &  107 &       no \\
 \hline
  202071635 &   3373469800514670976 &   93.571792 &  18.627016 &   -0.19 &   -1.49 &  0.34 &   3373469800511625856 &   93.571783 &  18.625649 &   -0.29 &   -2.036 &        0.87 &   4.92 &    0.55 &  0.00001 &       no \\
  \hline
  202086968 &   3369361402301215616 &   97.005609 &  16.388881 &   -3.87 &   -4.41 &  1.96 &   3369361406595494016 &   97.005521 &  16.388346 &   -4.20 &   -4.15 &        1.94 &   1.95 &    0.42 &  0.002 &       no \\
 \hline
 205040048 &   6245720108744660480 &  242.168354 & -19.696900 &  -33.3 & -237.8 &  10.96 &   6245720104449034880 &  242.167800 & -19.695982 &    3.57 &   -6.05 &        0.29 &   3.83 &  234.70 &  124 &       no \\
 \hline
  205111664 &   6245607576304205952 &  243.680091 & -19.346884 &   -3.95 &  -67.2 &  5.36 &   6245607580597734912 &  243.679158 & -19.346593 &         $\cdots$ &         $\cdots$ &        $\cdots$ &   3.43 &         $\cdots$ &           $\cdots$ &      unknown \\
  \hline
   210693462 &     44838019758175488 &   55.444208 &  18.268697 &  187.1 &  -69.6 &  14.28 &     44838019756570112 &   55.444286 &  18.268491 &  185.5 &  -74.1 &        15.22 &   0.79 &    4.75&  3169 &      yes \\
  \hline
 211089792 &    150054788545735424 &   62.670422 &  24.401656 &   16.5 &  -22.0 &  5.57 &    150054788545735296 &   62.671157 &  24.402648 &   14.9 &  -22.6 &        14.01 &   5.48 &    1.63 &  0.3 &       no \\
\hline
 211783206 &    658478104919190400 &  130.145810 &  17.077987 &         $\cdots$ &         $\cdots$ &  $\cdots$ &    658478036198719360 &  130.146335 &  17.076670 &    4.77 &   -8.33 &        19.98 &   0.46 &         $\cdots$ &  0.005 &      unknown \\
\hline
 214741009 &   4073371142759019264 &  281.115761 & -25.753800 &    2.96 &  -12.7 &  0.31 &   4073371142719483264 &  281.115606 & -25.752627 &   -3.31 &   -0.78 &        0.14 &   4.26 &   13.44 &  0.003 &       no \\
 214741009 &   4073371142759019264 &  281.115761 & -25.753800 &    2.96 &  -12.7 &  0.31 &   4073371142719483136 &  281.115795 & -25.752758 &         $\cdots$ &         $\cdots$ &        $\cdots$ &   3.75 &         $\cdots$ &           $\cdots$ &      unknown \\
 214741009 &   4073371142759019264 &  281.115761 & -25.753800 &    2.96 &  -12.7 &  0.31 &   4073371142719466624 &  281.116989 & -25.754003 &         $\cdots$ &         $\cdots$ &        $\cdots$ &   4.26 &         $\cdots$ &           $\cdots$ &      unknown \\
 \hline
 224685166 &   4116398537496365184 &  264.542000 & -23.812946 &   -0.11 &   -8.93 &  0.63 &   4116398537496365824 &  264.542637 & -23.813633 &    2.71 &   -6.09 &        -0.11 &   3.30 &    4.00 &  0.004 &       no \\
 224685166 &   4116398537496365184 &  264.542000 & -23.812946 &   -0.11 &   -8.93 &  0.63 &   4116398537524581888 &  264.542474 & -23.812090 &         $\cdots$ &         $\cdots$ &        $\cdots$ &   3.49 &         $\cdots$ &           $\cdots$ &      unknown \\
 224685166 &   4116398537496365184 &  264.542000 & -23.812946 &   -0.11 &   -8.93 &  0.63 &   4116398537524530816 &  264.541299 & -23.812611 &         $\cdots$ &         $\cdots$ &        $\cdots$ &   2.70 &         $\cdots$ &           $\cdots$ &      unknown \\
 \hline 
 227560005 &   4124196681900615040 &  262.758677 & -17.843539 &   10.9 &  -85.8 &  15.45 &   4124196686196694656 &  262.759848 & -17.843199 &   -0.74 &   -4.68 &        -1.15 &   4.29 &   81.95 &  2.5 &       no \\
 227560005 &   4124196681900615040 &  262.758677 & -17.843539 &   10.9 &  -85.8 &  15.45 &   4124196686190833536 &  262.757699 & -17.842846 &         $\cdots$ &         $\cdots$ &        $\cdots$ &   4.25 &         $\cdots$ &           $\cdots$ &      unknown \\
 227560005 &   4124196681900615040 &  262.758677 & -17.843539 &   10.9 &  -85.8 &  15.45&   4124196686190833408 &  262.758317 & -17.842985 &         $\cdots$ &         $\cdots$ &        $\cdots$ &   2.36 &         $\cdots$ &           $\cdots$ &      unknown \\
  \hline
 230517842 &   4127572427427088000 &  255.599743 & -21.714297 & -106.0 & -103.4 &  10.28 &   4127572427404873600 &  255.599677 & -21.712924 &   -5.34 &   -1.00 &        0.34 &   4.95 &  143.58 &  13.7 &       no \\
 \hline
 233511840 &   4134987121548634496 &  260.278659 & -17.259871 &  -14.1 &   -2.96 &  0.88 &   4134987121538080512 &  260.279300 & -17.261058 &   -0.33 &   -4.91 &        -0.16 &   4.83 &   13.95 &  0.005 &       no \\
 \hline
 234563958 &   4122446950911274624 &  259.838536 & -18.563837 &   -2.11 &   -3.07 &  0.07 &   4122446950889378176 &  259.839934 & -18.563667 &   -3.62 &   -3.52 &        -0.97 &   4.94 &    1.57 &  0.0003 &       no \\
  \hline
 247363044 &    144383232692533248 &   68.104945 &  21.094725 &   -5.08 &  -17.0 &  2.38 &    144383232690201344 &   68.106230 &  21.094449 &    0.69 &    0.62 &        0.28 &   4.58 &   18.57 &  0.006 &       no \\
 \hline
 \hline
\enddata
\tablenotetext{a}{All designations should be preceded by ``Gaia DR2''.} 
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\begin{deluxetable*}{ccccccc}
\tablecolumns{7}
\tabletypesize{\small}
\tablecaption{Observing Conditions\label{tab:observing}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Date} &
\colhead{Seeing} &
\colhead{} &
\colhead{} \\
\colhead{Semester} &
\colhead{Instrument} &
\colhead{Program} & 
\colhead{(UT)} &
\colhead{(")} &
\colhead{Weather Conditions} &
\colhead{K2OIs}
}
\startdata
2016A & TSPEC & P08 & 2016 Mar 27 & $0\farcs7 - 1\farcs2$ &  clear & 3 \\
 & TSPEC & P08 & 2016 Mar 28 & $0\farcs8 - 2\farcs1$&  mostly clear  & 25 \\
 \hline
2016B & SpeX & 057 & 2016 Aug 7 & $0\farcs5 - 0\farcs8$ &  closed part of night because of high humidity & 6 \\
   & SpeX & 057 & 2016  Aug 09 & $0\farcs7 - 1\farcs3$ &  clear & 9 \\
 & SpeX & 057 & 2016 Aug 10 & $0\farcs4 - 1\farcs2$ &  clear & 3 \\
 & SpeX & 057 & 2016 Sep 05 & $0\farcs3 - 0\farcs5$  & cirrus & 4 \\
 & SpeX & 057 & 2016 Sep 27 & $0\farcs3 - 0\farcs6$ &  clear & 1 \\
 & SpeX & 057 & 2016 Sep 28 & $0\farcs5 - 0\farcs7$ &  humid & 3 \\
 & SpeX & 057 & 2016 Oct 09 & $0\farcs4 - 0\farcs8$ &  cirrus & 3 \\
 & SpeX & 057 & 2016 Oct 26 & $0\farcs5 - 0\farcs7$ &  clear & 4 \\
 & SpeX & 057 & 2016 Oct 27 & $0\farcs4 - 1\farcs1$ &  clear & 3 \\
 & SpeX & 057 & 2016 Nov 19 & $0\farcs6 - 0\farcs9$ &  cirrus & 2 \\
 \hline
 2017A & SpeX & 019 & 2017 Feb 11 & $1\farcs 0 - 1\farcs4$ &  cloudy & 7 \\
   & TSPEC & P11 & 2017 May 12 & $1\farcs2$ &  clear & 3 \\
   & TSPEC & P11 & 2017 May 13 & $1\farcs4$  &  clear & 7 \\
   & TSPEC & P11 & 2017 May 14 & $1\farcs4$ &  clear then cloudy & 27 \\   
   & TSPEC & P11 & 2017 May 15 & $1\farcs3 - 1\farcs5$ &  clear, then foggy; closed early because of high humidity & 23 \\
   & TSPEC & P11 & 2017 Jul 06 & $1\farcs2$ & mostly clear then partly cloudy & 3 \\   
   & TSPEC & P11 & 2017 Jul 07 & $1\farcs4$ &  clear, then mostly clear & 4 \\
   & SpeX & 019 & 2017 Jul 11 & $0\farcs4 - 0\farcs7$ &  cirrus & 4\\
  & SpeX & 019 & 2017 Jul 12 & $0\farcs5 - 0\farcs9$  &  humid & 2\\
  & SpeX & 019  & 2017 Jul 13 & $0\farcs5 - 1\farcs5$ &  clear & 1\\
  & SpeX & 019 & 2017 Jul 17 & $0\farcs4 - 0\farcs7$ &  thin cirrus & 1\\
    & SpeX & 019 & 2017 Jul 24 & $0\farcs4 - 0\farcs7$ &  clear & 1\\
  & SpeX & 019 & 2017 Jul 31 & $0\farcs7$ - 1\farcs0 &  clear & 10\\
 \hline
 2017B  & TSPEC & P08 & 2017 Aug 13 & $1\farcs0 - 1\farcs2$ &  clear & 10 \\
 & SpeX & 064 & 2017 Sep 27  & $0\farcs5 - 0\farcs9$ &  clear & 4 \\
 & SpeX & 064  & 2017 Sep 28 & $0\farcs9 - 1\farcs4$ &  clear & 2 \\
 & TSPEC & P08 & 2017 Oct 09 & $1\farcs0 - 3\farcs0$ & clear; closed early because of heavy particulates & 11 \\
 & TSPEC & P08 & 2017 Dec 01 & $1\farcs6$ &  partly cloudy & 8 \\
  & TSPEC & P08 & 2018 Jan 28 & $2\farcs8 - 4\farcs5$ &  mostly clear & 6 \\
  \hline
 2018A & SpeX & 073 & 2018 May 12 & $0\farcs5 -0\farcs6$ &  cirrus & 4 \\
   & SpeX & 073 & 2018 May 14 & $0\farcs6$ - 1\farcs0&  cirrus & 2 \\
      & SpeX & 073 & 2018 June 3 & $0\farcs4 - 0\farcs9$ &  clear at start then patchy clouds & 9 \\
\enddata                  
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{cccccccccccccccccc}
\tablecolumns{18}
\tabletypesize{\tiny}
\tablecaption{Stellar Classifications  \label{tab:classifications}}
\tablehead{
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} &
\multicolumn{2}{c}{EPIC} &
\multicolumn{4}{c}{Follow-Up Imaging} &
\multicolumn{8}{c}{Gaia} \\
\cline{5-6}
\cline{11-18}
\colhead{} &
\colhead{K2} & 
\colhead{Spectral} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Eclipsing} &
\colhead{Nearby} &
\colhead{} & 
\colhead{} &
\colhead{Parallax} &
\colhead{Distance} & 
\multicolumn{3}{c}{Flags}\\
\cline{15-17}
\colhead{EPIC} &
\colhead{Name} & 
\colhead{Type} &
\colhead{Campaign} &
\colhead{$Kp$} &
\colhead{$Ks$} &
\colhead{Speckle} &
\colhead{AO} &
\colhead{Binary} &
\colhead{Star} &
\colhead{Match} & 
\colhead{Designation\tablenotemark{a}} &
\colhead{(mas)} &
\colhead{(pc)} &
\colhead{AF\tablenotemark{b}} &
 \colhead{EF\tablenotemark{c}} & 
 \colhead{VF\tablenotemark{d}} &
 \colhead{VP\tablenotemark{e}} 
}
\startdata
201110617 &  K2-156 &       K5V &       10 & 12.947 & 10.391 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3596250888028092160 &     6.63 &   150 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201111557 &       $\cdots$ &       K4V &       10 & 11.363 &  9.220 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3596276829630866432 &    10.26 &    97 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
201119435 &       $\cdots$ &       K5V &       10 & 15.082 & 12.714 &     $\cdots$ &      y &     $\cdots$ &             y &  y &   3595791498326534144 &     1.79 &   551 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
201119435 &       $\cdots$ &       K5V &       10 & 15.082 & 12.714 &     $\cdots$ &      y &     $\cdots$ &             y &     close &   3595791498324496384 &    -0.08 &  1473 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201127519 &       $\cdots$ &       K4V &       10 & 11.558 &  9.430 &         y &      y &         y &             y &  y &   3597255188821238016 &     8.47 &   118 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
201155177\tablenotemark{f} &   K2-42 &       K5V &        1 & 14.632 & 12.284 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3599651986730350464 &     2.49 &   397 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201231064\tablenotemark{g} &  K2-161 &     K1III &       10 & 12.358 & 10.261 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3598019894861833856 &     1.06 &   916 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
201264302 &       $\cdots$ &       M2V &        1 & 13.879 & 10.357 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3790435155572409856 &    13.88 &    72 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201352100 &       $\cdots$ &       K2V &       10 & 12.798 & 10.708 &         y &      y &     $\cdots$ &             y &  y &   3694587531524362240 &     5.12 &   194 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
201367065 &    K2-3 &       M1V &        1 & 11.574 &  8.561 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3796690380302214272 &    22.66 &    44 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
201390048 &  K2-162 &       K5V &       10 & 11.961 &  9.898 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3694878833385971840 &     8.01 &   124 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
201427874 &  K2-163 &       K3V &       10 & 12.819 & 10.627 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3697972721667206144 &     4.77 &   209 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
201445392 &    K2-8 &       K3V &        1 & 14.384 & 12.245 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3797977118144236288 &     2.45 &   404 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
201465501 &    K2-9 &       M3V &        1 & 14.957 & 11.495 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3795633852707093120 &    12.02 &    83 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201516974 &       $\cdots$ &     G4III &        1 & 11.238 &  9.270 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3798898062211776256 &     1.23 &   792 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
201596733 &       $\cdots$ &       M1V &        1 & 14.284 & 10.763 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3810767049715469056 &     8.82 &   113 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
201650711 &       $\cdots$ &       K7V &        1 & 12.254 &  9.309 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3812335125095532672 &    10.91 &    91 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
201650711 &       $\cdots$ &       K7V &        1 & 12.254 &  9.309 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   3812335125094701056 &    10.84 &    92 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
201663913 &       $\cdots$ &       M1V &       14 & 14.451 & 11.333 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3811688440459523456 &     4.63 &   215 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201677835 &   K2-48 &       K2V &        1 & 14.019 & 11.838 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3799841752426128896 &     3.16 &   314 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201690160 &       $\cdots$ &       K5V &       14 & 12.755 & 10.253 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3814764182504124416 &     7.03 &   142 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
201690311 &   K2-49 &       K7V &        1 & 15.288 & 12.729 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3895843479901597440 &     2.16 &   457 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201736247 &   K2-15 &       K3V &        1 & 14.403 & 12.495 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3896271842760486272 &     2.00 &   494 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
201785059 &       $\cdots$ &       M2V &        1 & 14.595 & 10.854 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3813693502991916416 &    11.34 &    88 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201831831 &       $\cdots$ &       K4V &       14 & 12.862 & 10.633 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3864275848232907776 &     5.26 &   189 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201833600 &   K2-50 &       K5V &        1 & 14.252 & 11.664 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3817000078053804672 &     3.86 &   257 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
201912552 &   K2-18 &       M3V &        1 & 12.473 &  8.899 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3910747531814692736 &    26.27 &    38 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
201928106 &       $\cdots$ &       M3V &        1 & 16.733 & 13.124 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3913913163229896064 &     3.27 &   303 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
202071289 &       $\cdots$ &       G2V &        0 & 11.000 &    $\cdots$ &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3425807855371050624 &     3.76 &   265 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
202071401 &       $\cdots$ &       K5V &        0 & 12.900 & 10.107 &         y &      y &     $\cdots$ &             y &  y &   3378104379464943616 &     7.83 &   127 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
202071401 &       $\cdots$ &       K5V &        0 & 12.900 & 10.107 &         y &      y &     $\cdots$ &             y &     close &   3378104379464943232 &     0.72 &  1364 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
202071401 &       $\cdots$ &       K5V &        0 & 12.900 & 10.107 &         y &      y &     $\cdots$ &             y &     close &   3378104379464943104 &     7.82 &   128 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
202071635 &       $\cdots$ &       F2V &        0 & 10.200 &    $\cdots$ &         y &  $\cdots$ &         y &         $\cdots$ &     close &   3373469800511625856 &     0.87 &  1241 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
202071635 &       $\cdots$ &       F2V &        0 & 10.200 &    $\cdots$ &         y &  $\cdots$ &         y &         $\cdots$ &  y &   3373469800514670976 &     0.34 &  2668 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
202071645 &       $\cdots$ &       F2V &        0 & 10.400 &    $\cdots$ &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3371227617129676160 &     2.47 &   401 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
202072965 &       $\cdots$ &       F2V &        0 & 10.300 &    $\cdots$ &         y &  $\cdots$ &         y &         $\cdots$ &  y &   3432818753826529792 &     2.09 &   471 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
202083828 &   K2-26 &       M1V &        0 & 14.000 & 10.530 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3425691139632545152 &    10.07 &    99 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
202086968 &       $\cdots$ &       G2V &        0 & 12.400 &    $\cdots$ &         y &  $\cdots$ &         y &         $\cdots$ &     close &   3369361406595494016 &     1.94 &   509 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
202086968 &       $\cdots$ &       G2V &        0 & 12.400 &    $\cdots$ &         y &  $\cdots$ &         y &         $\cdots$ &  y &   3369361402301215616 &     1.96 &   502 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
202088212 &       $\cdots$ &       G5V &        0 & 11.600 &    $\cdots$ &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3368700905049734784 &     2.36 &   419 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
202089657 &       $\cdots$ &       G5V &       10 & 11.600 &    $\cdots$ &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3426117131673547392 &     2.53 &   391 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
202091388 &       $\cdots$ &       G8V &        0 & 13.500 &    $\cdots$ &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3423330522531466112 &     2.28 &   434 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
202093020 &       $\cdots$ &       G8V &        0 & 14.800 &    $\cdots$ &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3369441018113246976 &     1.67 &   604 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
202126888 &       $\cdots$ &       G5V &        0 & 13.500 &    $\cdots$ &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3432489935426363520 &     0.86 &  1120 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
203776696\tablenotemark{h} &   K2-52 &     F2III &        2 & 15.037 & 11.853 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   6049057713786919936 &     0.94 &  1038 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
204576757 &       $\cdots$ &       G4V &        2 & 13.668 & 11.193 &     $\cdots$ &  $\cdots$ &         y &         $\cdots$ &  y &   6051922594416652416 &     2.33 &   423 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
204658292 &       $\cdots$ &       K3V &        2 & 14.421 & 12.073 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   6243022938002285568 &     2.70 &   367 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
204884005 &       $\cdots$ &       K3V &        2 & 11.514 &  9.417 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4130211147935185024 &     8.58 &   116 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
204888276 &       $\cdots$ &       M2V &        2 & 12.542 &  9.251 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &         $\cdots$ &                             $\cdots$ &      $\cdots$ &   $\cdots$ &               $\cdots$ &           $\cdots$ &         $\cdots$ &                     $\cdots$ \\
204890128 &   K2-53 &       K2V &        2 & 11.888 &  9.664 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   6244643373326639360 &     7.22 &   138 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
205040048 &       $\cdots$ &       M4V &        2 & 14.989 & 11.453 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   6245720104449034880 &     0.29 &  3437 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
205040048 &       $\cdots$ &       M4V &        2 & 14.989 & 11.453 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   6245720108744660480 &    10.96 &    91 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
205084841 &       $\cdots$ &     G5III &        2 & 15.605 & 12.612 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   4131264587452082944 &     1.16 &   844 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      13 \\
205111664 &       $\cdots$ &       K1V &        2 & 12.129 &  9.875 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   6245607580597734912 &      $\cdots$ &   $\cdots$ &                   y &               y &             y &                       7 \\
205111664 &       $\cdots$ &       K1V &        2 & 12.129 &  9.875 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   6245607576304205952 &     5.36 &   186 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
205152172 &       $\cdots$ &       K5V &        2 & 13.486 & 10.524 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   6245213817998911744 &     6.31 &   158 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
205489894 &       $\cdots$ &       M3V &        2 & 12.337 &  8.965 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4324010075312779520 &    21.82 &    46 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
205947214 &       $\cdots$ &       K7V &        3 & 16.121 & 12.777 &     $\cdots$ &  $\cdots$ &         y &         $\cdots$ &  y &   2598609558025174656 &     1.67 &   589 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
205996447 &       $\cdots$ &       M1V &        3 & 15.262 & 12.312 &     $\cdots$ &  $\cdots$ &         y &         $\cdots$ &  y &   2597595056685061248 &     2.19 &   451 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
205999468 &       $\cdots$ &       K2V &        3 & 12.932 & 11.011 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2599429694915622912 &     4.07 &   244 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
206026136\tablenotemark{f} &   K2-57 &       K5V &        3 & 14.101 & 11.645 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2603155390066307456 &     3.76 &   264 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
206027655 &   K2-59 &       K2V &        3 & 13.869 & 11.838 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2597903091739512320 &     3.18 &   311 &               $\cdots$ &           $\cdots$ &             y &                       6 \\
206029450 &       $\cdots$ &       M0V &        3 & 15.504 & 12.834 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2599641660141170816 &     2.94 &   337 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
206032309 &       $\cdots$ &       M2V &        3 & 15.782 & 12.538 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2597400855444243840 &     6.17 &   161 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
206042996 &       $\cdots$ &       K5V &        3 & 16.061 & 13.071 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2600942622915012608 &     2.19 &   452 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
206055981 &       $\cdots$ &       K3V &        3 & 13.418 & 10.957 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2601048588348190976 &     5.62 &   177 &               $\cdots$ &           $\cdots$ &             y &                       6 \\
206061524 &       $\cdots$ &       K7V &        3 & 14.443 & 11.579 &     $\cdots$ &      y &     $\cdots$ &             y &  y &   2600505429604015872 &     3.51 &   283 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
206065006 &       $\cdots$ &       M1V &        3 & 16.473 & 13.598 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2600521647400551552 &     2.12 &   467 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
206114294 &       $\cdots$ &       M1V &        3 & 15.737 & 12.604 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2613060374924695552 &     3.07 &   323 &               $\cdots$ &           $\cdots$ &             y &                       6 \\
206135682 &       $\cdots$ &       K3V &        3 & 13.213 & 11.042 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2613924969021549440 &     4.81 &   207 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
206159027 &   K2-68 &       K2V &        3 & 12.597 & 10.530 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2614734243939231232 &     5.90 &   169 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
206162305 &   K2-69 &       M1V &        3 & 14.807 & 11.766 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2614926005638892032 &     5.51 &   181 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
206192813 &   K2-71 &       M3V &        3 & 14.875 & 11.732 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2608279114251674624 &     6.50 &   153 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
206215704 &       $\cdots$ &       M4V &        3 & 15.598 & 12.767 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2615281560211505408 &     9.07 &   110 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
206298289 &       $\cdots$ &       M1V &        3 & 14.688 & 11.395 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2621428856708032256 &     6.63 &   150 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
206311743 &       $\cdots$ &     G8III &        3 & 12.922 & 10.701 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2616298436668399616 &     1.49 &   657 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
206317286 &       $\cdots$ &       K1V &        3 & 13.806 & 11.635 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2621545958991110144 &     3.15 &   314 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
206417197 &       $\cdots$ &       K1V &        3 & 13.352 & 11.394 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2622888531408156928 &     3.36 &   295 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
210363145 &   K2-77 &       K4V &        4 & 11.896 &  9.799 &         y &      y &     $\cdots$ &         $\cdots$ &  y &     37619725922094336 &     7.03 &   142 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
210400751 &       $\cdots$ &       K4V &        4 & 11.892 &  9.890 &         y &      y &     $\cdots$ &         $\cdots$ &  y &     37928001494790272 &     6.78 &   147 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
210513446 &       $\cdots$ &       G4V &        4 & 13.618 & 11.191 &     $\cdots$ &      y &     $\cdots$ &             y &  y &     40328785134510080 &     3.12 &   318 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
210559259 &       $\cdots$ &       K3V &        4 & 13.699 & 11.323 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &     40441583858056576 &     3.91 &   254 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
210659688 &       $\cdots$ &       M4V &        4 & 16.499 & 12.694 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &     44761741139048320 &     6.02 &   165 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
210693462 &  K2-288 &       M2V &        4 & 13.105 &  9.724 &     $\cdots$ &      y &     $\cdots$ &             y &  y &     44838019758175488 &    14.29 &    70 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
210693462 &  K2-288 &       M2V &        4 & 13.105 &  9.724 &     $\cdots$ &      y &     $\cdots$ &             y &     close &     44838019756570112 &    15.22 &    66 &               $\cdots$ &           $\cdots$ &             y &                       6 \\
211089792 &   K2-29 &       K2V &        4 & 12.914 &    $\cdots$ &     $\cdots$ &      y &     $\cdots$ &             y &     close &    150054788545735296 &     5.48 &   182 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
211089792 &   K2-29 &       K2V &        4 & 12.914 &    $\cdots$ &     $\cdots$ &      y &     $\cdots$ &             y &  y &    150054788545735424 &     5.57 &   178 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
211333233 &       $\cdots$ &     M0III &        5 &  9.653 &  5.883 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    600784874384342400 &     0.77 &  1239 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
211383821 &       $\cdots$ &       K7V &        5 & 14.044 & 11.506 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    601848888105730176 &     4.34 &   229 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
211399359 &       $\cdots$ &       K3V &        5 & 14.424 & 12.391 &     $\cdots$ &      y &         y &         $\cdots$ &  y &    602466302541172736 &     2.23 &   443 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
211529065 &  K2-270 &       K3V &        5 & 13.431 & 11.368 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &    608395625151767680 &     3.54 &   281 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      13 \\
211541590 &       $\cdots$ &       M3V &        5 & 14.336 & 10.648 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    606151109602008704 &    13.03 &    77 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
211579683 &       $\cdots$ &       K3V &        5 & 14.029 & 11.856 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    652028782028953856 &     2.73 &   363 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
211631538 &       $\cdots$ &       K1V &       16 & 14.221 & 12.173 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    609727889647633664 &     2.40 &   411 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      13 \\
211642882 &       $\cdots$ &       K4V &       16 & 13.788 & 11.668 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    606804941063314816 &     3.20 &   310 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
211741619 &       $\cdots$ &       K7V &       16 & 13.564 & 10.489 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    610197278032980992 &     8.01 &   124 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      14 \\
211783206\tablenotemark{f} &       $\cdots$ &       K5V &        5 & 14.150 & 11.961 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &    658478036198719360 &     0.46 &  1002 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
211783206\tablenotemark{f} &       $\cdots$ &       K5V &        5 & 14.150 & 11.961 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    658478104919190400 &      $\cdots$ &   $\cdots$ &                   y &               y &         $\cdots$ &                      12 \\
211797637 &       $\cdots$ &       K4V &        5 & 13.713 & 11.261 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    658531465592884096 &     4.49 &   221 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      13 \\
211916756 &   K2-95 &       M3V &        5 & 15.498 & 12.474 &         y &      y &     $\cdots$ &         $\cdots$ &  y &    659744295638254336 &     5.54 &   180 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
211925595 &       $\cdots$ &       K4V &        5 & 14.466 & 12.427 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    660635243654126336 &     2.11 &   467 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      14 \\
212008766 &  K2-274 &       K1V &        5 & 12.802 & 10.986 &         y &      y &     $\cdots$ &         $\cdots$ &  y &    664406705976755712 &     4.35 &   228 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
212009427 &       $\cdots$ &       M1V &        5 & 14.072 & 10.767 &     $\cdots$ &  $\cdots$ &         y &         $\cdots$ &  y &    663140171661012480 &     5.43 &   183 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      13 \\
212048748 &       $\cdots$ &       M2V &       16 & 12.771 &  9.190 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    684992690384102528 &    35.78 &    28 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
212088059 &       $\cdots$ &       M1V &        5 & 14.757 & 11.460 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    685979983106267136 &     6.13 &   162 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      14 \\
212130773 &  K2-276 &       K3V &        5 & 14.467 & 12.260 &         y &      y &     $\cdots$ &         $\cdots$ &  y &    677884313351354880 &     2.02 &   488 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      13 \\
212204403 &       $\cdots$ &       K2V &       16 & 12.482 & 10.381 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    690310993768911104 &     4.93 &   202 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      13 \\
212315941\tablenotemark{f} &       $\cdots$ &       K5V &        6 & 14.406 & 12.175 &         y &  $\cdots$ &         y &             y &  y &   3603756944672569856 &     1.15 &   852 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
212330265 &       $\cdots$ &       M1V &        6 & 14.949 & 11.655 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   6295480809559200512 &     5.61 &   178 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
212354731 &       $\cdots$ &       M3V &        6 & 15.805 & 12.507 &         y &  $\cdots$ &         y &         $\cdots$ &  y &   3604723479817463424 &     6.19 &   161 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
212575828 &       $\cdots$ &       K3V &        6 & 15.508 & 13.392 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3616517223789495424 &     1.43 &   688 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
212737443\tablenotemark{f} &       $\cdots$ &       K5V &        6 & 14.461 & 12.160 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3630680754621236096 &     2.95 &   336 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
212748535 &       $\cdots$ &       M1V &      $\cdots$ & 13.582 & 10.530 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3632158841846331392 &     8.02 &   124 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
212796016 &       $\cdots$ &       K7V &        6 & 14.209 & 11.308 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3632595897718444800 &     5.30 &   188 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
214741009 &       $\cdots$ &     G5III &        7 & 14.012 & 11.788 &     $\cdots$ &      y &         y &         $\cdots$ &  y &   4073371142759019264 &     0.31 &  2949 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
214741009 &       $\cdots$ &     G5III &        7 & 14.012 & 11.788 &     $\cdots$ &      y &         y &         $\cdots$ &     close &   4073371142719483264 &     0.14 &  4886 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
214741009 &       $\cdots$ &     G5III &        7 & 14.012 & 11.788 &     $\cdots$ &      y &         y &         $\cdots$ &     close &   4073371142719483136 &      $\cdots$ &   $\cdots$ &                   y &               y &             y &                       4 \\
214741009 &       $\cdots$ &     G5III &        7 & 14.012 & 11.788 &     $\cdots$ &      y &         y &         $\cdots$ &     close &   4073371142719466624 &      $\cdots$ &   $\cdots$ &                   y &               y &             y &                       7 \\
220187552 &       $\cdots$ &       M1V &        8 & 12.836 &  9.886 &         y &      y &         y &             y &  y &   2533763149653076352 &      $\cdots$ &   $\cdots$ &                   y &               y &             y &                       9 \\
220194953 &       $\cdots$ &       M1V &        8 & 12.856 & 10.612 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2536443724641751680 &     8.03 &   124 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
220194974 &  K2-148 &       K7V &        8 & 12.975 & 10.292 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2536443724641751808 &     8.01 &   124 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
220207765 &       $\cdots$ &       K2V &        8 & 12.170 & 10.388 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2534280156340927744 &     5.08 &   196 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
220241529 &  K2-209 &       K2V &        8 & 10.717 &  8.613 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2537467988442521600 &    13.04 &    76 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
220245303 &       $\cdots$ &       K2V &        8 & 11.821 &  9.962 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2549435893337972352 &     6.63 &   150 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
220256496 &  K2-211 &       K0V &        8 & 12.872 & 11.104 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2559203924574351616 &     3.64 &   272 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
220292715 &       $\cdots$ &       K1V &        8 & 12.213 & 10.205 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2538765201709897984 &     6.31 &   158 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
220321605 &  K2-212 &       K7V &        8 & 12.588 &  9.856 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   2538824923230146560 &     9.13 &   109 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
220336320 &       $\cdots$ &       M2V &        8 & 15.929 & 12.824 &     $\cdots$ &      y &         y &         $\cdots$ &  y &   2539599116855026048 &     3.34 &   298 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
220448185 &       $\cdots$ &       M4V &        8 & 15.976 & 13.543 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2564954125574046336 &     4.25 &   234 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
220481411 &  K2-216 &       K3V &        8 & 12.100 &  9.721 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   2556231154370582400 &     8.63 &   115 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
220501947 &       $\cdots$ &       K4V &        8 & 13.539 & 11.135 &         y &      y &         y &         $\cdots$ &  y &   2564784633279953536 &     4.27 &   233 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
220522262 &  K2-281 &       K2V &        8 & 14.763 & 12.523 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   2577432178095422976 &     2.15 &   458 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
220555384 &       $\cdots$ &       K7V &        8 & 12.395 &  9.700 &         y &      y &     $\cdots$ &             y &  y &   2580690168487411840 &     6.85 &   147 &               $\cdots$ &               y &             y &                       9 \\
220565349 &       $\cdots$ &       G4V &        8 & 14.122 & 12.204 &         y &      y &         y &         $\cdots$ &  y &   2578666551696182528 &     1.63 &   604 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
220621087 &  K2-151 &       M2V &        8 & 13.384 & 10.117 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   2579620343673729408 &    14.36 &    69 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
220629489 &  K2-283 &       K2V &        8 & 14.119 & 11.983 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   2581916673708201216 &     2.45 &   403 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
220696233 &       $\cdots$ &       M0V &        8 & 15.540 & 12.286 &         y &      y &         y &         $\cdots$ &  y &   2580505553613124992 &     3.73 &   266 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
224588736 &       $\cdots$ &     K1III &       11 &  9.178 &  6.405 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4110568686336849152 &     2.93 &   338 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
224685166 &       $\cdots$ &     M1III &       11 & 13.504 &  9.620 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4116398537524530816 &      $\cdots$ &   $\cdots$ &                   y &           $\cdots$ &             y &                       4 \\
224685166 &       $\cdots$ &     M1III &       11 & 13.504 &  9.620 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4116398537524581888 &      $\cdots$ &   $\cdots$ &                   y &               y &             y &                       4 \\
224685166 &       $\cdots$ &     M1III &       11 & 13.504 &  9.620 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4116398537496365824 &    -0.11 &  7128 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
224685166 &       $\cdots$ &     M1III &       11 & 13.504 &  9.620 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4116398537496365184 &     0.63 &  1516 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
227560005 &       $\cdots$ &       M0V &       11 & 12.039 &  9.029 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4124196686190833408 &      $\cdots$ &   $\cdots$ &                   y &           $\cdots$ &             y &                       4 \\
227560005 &       $\cdots$ &       M0V &       11 & 12.039 &  9.029 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4124196681900615040 &    15.45 &    65 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
227560005 &       $\cdots$ &       M0V &       11 & 12.039 &  9.029 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4124196686196694656 &    -1.15 &  5718 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
227560005 &       $\cdots$ &       M0V &       11 & 12.039 &  9.029 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4124196686190833536 &      $\cdots$ &   $\cdots$ &                   y &           $\cdots$ &             y &                       5 \\
228724232 &  K2-235 &       K7V &       10 & 11.243 &  8.637 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3578638842054261248 &    15.42 &    65 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
228748826 &  K2-250 &       K3V &       10 & 13.948 & 12.016 &         y &      y &         y &             y &  y &   3582706794559052160 &     2.38 &   415 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
228845657 &       $\cdots$ &       K3V &       10 & 14.040 & 11.878 &         y &      y &         y &             y &  y &   3680925481073923840 &     3.00 &   331 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
228974324 &  K2-257 &       M1V &       10 & 12.873 &  9.661 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3695235654973028736 &    15.59 &    64 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
229133720 &       $\cdots$ &       K3V &       10 & 11.477 &  9.362 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   3700298875955340672 &     9.51 &   105 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      12 \\
230517842 &       $\cdots$ &       K5V &       11 & 12.261 &  9.604 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4127572427404873600 &     0.34 &  3654 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
230517842 &       $\cdots$ &       K5V &       11 & 12.261 &  9.604 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4127572427427088000 &    10.28 &    97 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
230731829 &       $\cdots$ &     K0III &       11 & 12.252 &  9.567 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4128103074906953728 &     0.85 &  1138 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
230778501 &       $\cdots$ &       K3V &       11 & 12.388 &  9.874 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4128547488084332160 &     6.98 &   143 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
233511840 &       $\cdots$ &     K0III &       11 & 12.355 &  9.899 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4134987121538080512 &    -0.16 &  4422 &                   y &               y &             y &                       7 \\
233511840 &       $\cdots$ &     K0III &       11 & 12.355 &  9.899 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4134987121548634496 &     0.88 &  1105 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
234563958 &       $\cdots$ &     K4III &       11 & 13.615 & 10.578 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &   4122446950889378176 &    -0.97 &  5490 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
234563958 &       $\cdots$ &     K4III &       11 & 13.615 & 10.578 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   4122446950911274624 &     0.07 &  8546 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
245941309 &       $\cdots$ &       K3V &       12 & 14.478 & 12.451 &     $\cdots$ &      y &         y &         $\cdots$ &  y &   2436561167796845184 &     1.46 &   673 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
245953291 &       $\cdots$ &       M0V &       12 & 14.610 & 11.403 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   2434055415156672384 &     5.09 &   195 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
246004726 &       $\cdots$ &       K5V &       12 & 12.872 & 10.253 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   2437219981420474752 &     7.56 &   132 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
246014919 &       $\cdots$ &       K7V &       12 & 12.176 &  9.565 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2435914998557150208 &    10.04 &    99 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
246018746 &       $\cdots$ &       M1V &       12 & 14.647 & 11.592 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2435825663237339136 &     5.15 &   193 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
246074965 &       $\cdots$ &       M4V &       12 & 16.278 & 12.352 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2439222638771000448 &     8.93 &   112 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
246168225 &       $\cdots$ &       K5V &       12 & 12.650 & 10.145 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2632799490565736576 &     7.42 &   134 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
246178445 &       $\cdots$ &       K7V &       12 & 12.886 & 10.013 &         y &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2635222882912877056 &     9.38 &   106 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
246208962 &       $\cdots$ &       K5V &       12 & 13.229 & 10.648 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2633232874241300224 &     5.69 &   175 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
246259341 &       $\cdots$ &       K5V &       12 & 14.310 & 11.916 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   2635708459031022976 &     2.96 &   334 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
246389858 &  K2-135 &       K7V &       12 & 10.277 &  7.193 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   2643842302456085888 &    33.69 &    30 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
246393474 &  K2-141 &       K7V &       12 & 10.619 &  8.401 &         y &      y &     $\cdots$ &         $\cdots$ &  y &   2643952940813536768 &    16.13 &    62 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
246741058 &       $\cdots$ &       G4V &       13 & 13.168 & 11.297 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3392793713075476480 &     2.39 &   413 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
246891819 &       $\cdots$ &       K3V &       13 & 14.168 & 11.365 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3310124801036651008 &     3.46 &   287 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
246947582 &       $\cdots$ &       K7V &       13 & 15.012 & 11.215 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3406279777241638784 &     2.71 &   366 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      13 \\
247227231 &       $\cdots$ &       K4V &       13 &  9.087 &  6.768 &     $\cdots$ &      y &     $\cdots$ &             y &  y &   3413754360367271168 &    31.28 &    32 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
247262632 &       $\cdots$ &       K2V &       13 & 12.728 &    $\cdots$ &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3413781019231466368 &     1.35 &   724 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
247267267 &  K2-284 &       M0V &       13 & 12.811 & 10.058 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3413793491812093824 &     9.29 &   107 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
247363044 &       $\cdots$ &       K2V &       13 & 14.614 & 12.225 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    144383232692533248 &     2.38 &   416 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
247363044 &       $\cdots$ &       K2V &       13 & 14.614 & 12.225 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &     close &    144383232690201344 &     0.28 &  1891 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
247483356 &       $\cdots$ &       K1V &       13 & 15.089 & 12.510 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3412266480616909696 &     1.86 &   530 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      11 \\
247589423 &  K2-136 &       K5V &       13 & 10.771 &  8.368 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &    145916050683920128 &    16.85 &    59 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
247830700 &       $\cdots$ &       K1V &       13 & 14.373 & 11.628 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &    147865729613255296 &     2.11 &   467 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
247887989 &  K2-133 &       M2V &       13 & 13.327 & 10.279 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &    148080473682357376 &    13.27 &    75 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
248433930 &       $\cdots$ &       M1V &       14 & 13.765 & 10.722 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3807344819773770752 &     8.70 &   115 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
248435473 &  K2-266 &       K5V &       14 & 11.386 &  8.897 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3855246074629979264 &    12.86 &    78 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
248440276 &       $\cdots$ &       M3V &       14 & 13.620 & 10.079 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3855440443374679168 &    17.30 &    58 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
248518307 &       $\cdots$ &       M3V &       14 & 14.030 & 10.405 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3859918999047978240 &    16.00 &    62 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
248527514 &       $\cdots$ &       K5V &       14 & 13.716 & 11.106 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3860043690538404992 &     4.95 &   201 &               $\cdots$ &           $\cdots$ &             y &                       8 \\
248536375 &       $\cdots$ &       M3V &       14 & 13.761 & 10.307 &     $\cdots$ &      y &         y &         $\cdots$ &  y &   3857277181844151040 &    10.77 &    93 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
248545986 &  K2-239 &       M4V &       14 & 13.545 &  9.971 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3857872051994269824 &    32.14 &    31 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
248639411 &       $\cdots$ &       K3V &       14 & 13.164 & 11.011 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3873810881788113280 &     4.05 &   245 &               $\cdots$ &           $\cdots$ &             y &                       7 \\
248771979 &       $\cdots$ &       K5V &       14 & 13.820 & 11.272 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3876314469764754176 &     4.62 &   215 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
248861279 &       $\cdots$ &       M1V &       14 & 13.869 & 10.750 &     $\cdots$ &      y &     $\cdots$ &         $\cdots$ &  y &   3884361314332210304 &     8.19 &   122 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
248890647 &       $\cdots$ &       M1V &       14 & 14.098 & 10.902 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   3872521292088024576 &     5.78 &   172 &               $\cdots$ &           $\cdots$ &         $\cdots$ &                      10 \\
249483541 &       $\cdots$ &       M4V &       15 & 12.691 &  9.663 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &   6251760619471942400 &      $\cdots$ &   $\cdots$ &                   y &           $\cdots$ &             y &                       4 \\
251288417 &       $\cdots$ &       M4V &       16 & 15.991 & 11.552 &     $\cdots$ &  $\cdots$ &     $\cdots$ &         $\cdots$ &  y &    630804084442040960 &    10.59 &    94 &               $\cdots$ &           $\cdots$ &             y &                       9 \\
 \enddata         
\tablenotetext{a}{All designations should be preceded by ``Gaia DR2''.} 
\tablenotetext{b}{Astrometric Flag. Stars marked as "y" have \tt{astrometric\_sigma5d\_max} $ > 2$~mas in Gaia~DR2.} 
\tablenotetext{c}{Excess Flag. Stars marked as "y" have {\tt  astrometric\_excess\_noise} $ > 2$~mas in Gaia~DR2.} 
\tablenotetext{d}{Visibility Flag. Stars marked as "y" have {\tt  visibility\_periods\_used }$ < 10$ in Gaia~DR2.} 
\tablenotetext{e}{Number of visibility periods used in Gaia~DR2.} 
\tablenotetext{f}{Classified as a dwarf star with a spectral type of K5 but excluded from further analyses because the estimated properties were outside the validity range for the spectroscopic relations established by \citet{newton_et_al2015}.}
\tablenotetext{g}{Validated by \citet{mayo_et_al2018} assuming $T_{\rm eff} = 4972 \pm 50$K and $R_\star = 2.57^{+0.31}_{-0.25}\rsun$.} %K2-161
\tablenotetext{h}{Announced by \citet{vanderburg_et_al2016} and validated by \citet{crossfield_et_al2016}. \citet{vanderburg_et_al2016} classified the star as an M~dwarf with $T_{\rm eff} = 3260$K and $R_\star = 0.23\rsun$, but \citet{crossfield_et_al2016} revised the stellar properties to $T_{\rm eff} = 6133$K and $R_\star = 1.49\pm0.52\rsun$.} %K2-52
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{ccccccccccccccccccc}
\tablecolumns{19}
\tabletypesize{\small}
\tablecaption{Spectroscopic Parameters for Cool Dwarfs\label{tab:spectroscopic}}
\tablehead{
\colhead{} & 
\colhead{K2} & 
\colhead{} &
\multicolumn{3}{c}{$T_{\rm eff}$ (K)} &
\multicolumn{3}{c}{$R_\star$ ($\rsun$)} &
\multicolumn{3}{c}{$M_\star$ ($\msun$)} &
\multicolumn{3}{c}{$L_\star$ ($\lsun$)} &
\multicolumn{2}{c}{[Fe/H]} &
\multicolumn{2}{c}{[M/H]} \\
\cline{4-6}
\cline{10-12}
\cline{16-17}
\colhead{EPIC} &
\colhead{Name} &
\colhead{Type} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Val} &
\colhead{Err} &
\colhead{Val} &
\colhead{Err} 
}
\startdata
201110617 &  K2-156 &       K5V & 4307 &     135 &     152 & 0.646 & 0.037 & 0.044 & 0.689 &   0.079 &   0.079 & 0.092 &  0.026 &  0.033 &  -0.167 &    0.092 &  -0.060 &    0.090 \\
201119435 &       $\cdots$ &       K5V & 4472 &     121 &     151 & 0.743 & 0.047 & 0.054 & 0.712 &   0.080 &   0.082 & 0.278 &  0.054 &  0.064 &  -0.009 &    0.087 &  -0.011 &    0.087 \\
201264302 &       $\cdots$ &       M2V & 3586 &      92 &      95 & 0.437 & 0.031 & 0.031 & 0.453 &   0.082 &   0.075 & 0.032 &  0.005 &  0.006 &  -0.114 &    0.086 &  -0.157 &    0.085 \\
201367065 &    K2-3 &       M1V & 4191 &     118 &     131 & 0.571 & 0.030 & 0.030 & 0.671 &   0.077 &   0.076 & 0.083 &  0.018 &  0.021 &  -0.321 &    0.090 &  -0.276 &    0.087 \\
201390048 &  K2-162 &       K5V & 4499 &     126 &     130 & 0.646 & 0.038 & 0.041 & 0.715 &   0.081 &   0.081 & 0.199 &  0.026 &  0.029 &  -0.362 &    0.081 &  -0.263 &    0.081 \\
201465501 &    K2-9 &       M3V & 3477 &      98 &      99 & 0.371 & 0.036 & 0.035 & 0.374 &   0.095 &   0.083 & 0.018 &  0.003 &  0.004 &  -0.287 &    0.084 &  -0.245 &    0.083 \\
201596733 &       $\cdots$ &       M1V & 3568 &      90 &      93 & 0.505 & 0.032 & 0.032 & 0.441 &   0.082 &   0.075 & 0.048 &  0.009 &  0.011 &   0.106 &    0.090 &   0.052 &    0.089 \\
201650711 &       $\cdots$ &       K7V & 3782 &     126 &     141 & 0.631 & 0.069 & 0.104 & 0.558 &   0.087 &   0.080 & 0.063 &  0.021 &  0.027 &  -0.108 &    0.102 &  -0.079 &    0.098 \\
201663913 &       $\cdots$ &       M1V & 3681 &      79 &      77 & 0.534 & 0.029 & 0.029 & 0.509 &   0.072 &   0.068 & 0.048 &  0.008 &  0.009 &   0.245 &    0.083 &   0.144 &    0.083 \\
201690160 &       $\cdots$ &       K5V & 4348 &      84 &      87 & 0.589 & 0.028 & 0.028 & 0.694 &   0.077 &   0.077 & 0.183 &  0.025 &  0.029 &  -0.236 &    0.082 &  -0.159 &    0.081 \\
201690311 &   K2-49 &       K7V & 4229 &     118 &     124 & 0.720 & 0.041 & 0.051 & 0.677 &   0.077 &   0.077 & 0.177 &  0.047 &  0.058 &  -0.114 &    0.091 &  -0.090 &    0.092 \\
201785059 &       $\cdots$ &       M2V & 3330 &      81 &      80 & 0.408 & 0.029 & 0.028 & 0.241 &   0.093 &   0.082 & 0.020 &  0.003 &  0.004 &  -0.029 &    0.083 &  -0.072 &    0.083 \\
201833600 &   K2-50 &       K5V & 4582 &     145 &     167 & 0.763 & 0.052 & 0.064 & 0.728 &   0.083 &   0.087 & 0.185 &  0.032 &  0.038 &  -0.290 &    0.084 &  -0.225 &    0.084 \\
201912552 &   K2-18 &       M3V & 3479 &      80 &      81 & 0.451 & 0.030 & 0.030 & 0.376 &   0.080 &   0.073 & 0.022 &  0.003 &  0.003 &   0.070 &    0.083 &   0.038 &    0.082 \\
201928106 &       $\cdots$ &       M3V & 3608 &     119 &     135 & 0.430 & 0.032 & 0.031 & 0.467 &   0.098 &   0.089 & 0.025 &  0.006 &  0.008 &   0.147 &    0.089 &   0.096 &    0.089 \\
202071401 &       $\cdots$ &       K5V & 4449 &      81 &      83 & 0.666 & 0.028 & 0.029 & 0.708 &   0.079 &   0.079 & 0.187 &  0.022 &  0.026 &  -0.423 &    0.081 &  -0.311 &    0.080 \\
202083828 &   K2-26 &       M1V & 3499 &      98 &     104 & 0.521 & 0.033 & 0.032 & 0.392 &   0.092 &   0.084 & 0.026 &  0.007 &  0.009 &  -0.095 &    0.094 &  -0.066 &    0.093 \\
204888276 &       $\cdots$ &       M2V & 3449 &      80 &      80 & 0.470 & 0.029 & 0.030 & 0.352 &   0.082 &   0.073 & 0.021 &  0.003 &  0.003 &  -0.146 &    0.082 &  -0.118 &    0.082 \\
205040048 &       $\cdots$ &       M4V & 3333 &      91 &      93 & 0.363 & 0.032 & 0.032 & 0.243 &   0.104 &   0.092 & 0.013 &  0.002 &  0.002 &  -0.330 &    0.086 &  -0.255 &    0.086 \\
205152172 &       $\cdots$ &       K5V & 4712 &     163 &     193 & 0.737 & 0.048 & 0.057 & 0.753 &   0.088 &   0.099 & 0.137 &  0.028 &  0.035 &  -0.065 &    0.086 &  -0.037 &    0.085 \\
205489894 &       $\cdots$ &       M3V & 3518 &      77 &      78 & 0.515 & 0.029 & 0.029 & 0.406 &   0.076 &   0.070 & 0.028 &  0.004 &  0.004 &   0.015 &    0.081 &  -0.027 &    0.081 \\
206029450 &       $\cdots$ &       M0V & 3704 &      80 &      81 & 0.572 & 0.028 & 0.028 & 0.521 &   0.073 &   0.069 & 0.039 &  0.008 &  0.009 &  -0.043 &    0.095 &  -0.033 &    0.097 \\
206032309 &       $\cdots$ &       M2V & 3310 &     108 &     113 & 0.338 & 0.038 & 0.037 & 0.220 &   0.128 &   0.112 & 0.016 &  0.003 &  0.004 &  -0.245 &    0.092 &  -0.223 &    0.091 \\
206042996 &       $\cdots$ &       K5V & 3980 &      78 &      78 & 0.627 & 0.028 & 0.028 & 0.626 &   0.073 &   0.072 & 0.059 &  0.012 &  0.013 &   0.112 &    0.093 &   0.083 &    0.095 \\
206065006 &       $\cdots$ &       M1V & 3629 &     141 &     148 & 0.569 & 0.038 & 0.038 & 0.480 &   0.110 &   0.092 & 0.025 &  0.013 &  0.028 &  -0.228 &    0.135 &  -0.162 &    0.136 \\
206114294 &       $\cdots$ &       M1V & 3884 &     122 &     133 & 0.591 & 0.033 & 0.033 & 0.597 &   0.081 &   0.076 & 0.074 &  0.028 &  0.037 &   0.268 &    0.107 &   0.203 &    0.103 \\
206162305 &   K2-69 &       M1V & 3656 &     146 &     162 & 0.419 & 0.050 & 0.046 & 0.496 &   0.110 &   0.094 & 0.046 &  0.018 &  0.027 &   0.160 &    0.107 &   0.030 &    0.107 \\
206192813 &   K2-71 &       M3V & 3566 &      89 &      92 & 0.454 & 0.030 & 0.030 & 0.440 &   0.082 &   0.075 & 0.033 &  0.006 &  0.007 &   0.182 &    0.087 &   0.111 &    0.085 \\
206215704 &       $\cdots$ &       M4V & 3297 &      73 &      73 & 0.193 & 0.047 & 0.055 & 0.206 &   0.079 &   0.079 & 0.006 &  0.004 &  0.004 &  -0.328 &    0.093 &  -0.326 &    0.096 \\
206298289 &       $\cdots$ &       M1V & 3683 &      81 &      82 & 0.514 & 0.028 & 0.028 & 0.510 &   0.073 &   0.069 & 0.045 &  0.007 &  0.008 &  -0.006 &    0.083 &  -0.025 &    0.083 \\
210659688 &       $\cdots$ &       M4V & 3229 &      79 &      80 & 0.388 & 0.028 & 0.028 & 0.129 &   0.102 &   0.092 & 0.011 &  0.002 &  0.002 &  -0.172 &    0.083 &  -0.156 &    0.083 \\
211383821 &       $\cdots$ &       K7V & 4098 &      82 &      84 & 0.622 & 0.028 & 0.029 & 0.654 &   0.074 &   0.074 & 0.219 &  0.030 &  0.034 &  -0.211 &    0.082 &  -0.145 &    0.082 \\
211541590 &       $\cdots$ &       M3V & 3338 &      74 &      75 & 0.303 & 0.028 & 0.028 & 0.249 &   0.085 &   0.076 & 0.016 &  0.002 &  0.002 &  -0.172 &    0.080 &  -0.156 &    0.080 \\
211741619 &       $\cdots$ &       K7V & 4153 &     141 &     163 & 0.587 & 0.033 & 0.034 & 0.664 &   0.079 &   0.077 & 0.065 &  0.023 &  0.034 &   0.176 &    0.098 &   0.052 &    0.094 \\
211916756 &   K2-95 &       M3V & 3574 &     109 &     120 & 0.408 & 0.032 & 0.032 & 0.446 &   0.094 &   0.086 & 0.024 &  0.005 &  0.006 &   0.115 &    0.086 &   0.090 &    0.087 \\
212048748 &       $\cdots$ &       M2V & 3264 &     121 &     137 & 0.328 & 0.054 & 0.064 & 0.169 &   0.153 &   0.142 & 0.009 &  0.002 &  0.002 &  -0.202 &    0.084 &  -0.241 &    0.083 \\
212088059 &       $\cdots$ &       M1V & 3662 &      79 &      80 & 0.542 & 0.029 & 0.029 & 0.499 &   0.073 &   0.068 & 0.056 &  0.009 &  0.012 &   0.271 &    0.085 &   0.177 &    0.086 \\
212330265 &       $\cdots$ &       M1V & 4221 &     218 &     268 & 0.561 & 0.047 & 0.047 & 0.676 &   0.086 &   0.084 & 0.278 &  0.110 &  0.170 &  -0.086 &    0.144 &  -0.005 &    0.138 \\
212748535 &       $\cdots$ &       M1V & 3971 &     143 &     165 & 0.562 & 0.036 & 0.037 & 0.624 &   0.083 &   0.078 & 0.052 &  0.020 &  0.029 &   0.436 &    0.106 &   0.350 &    0.103 \\
212796016 &       $\cdots$ &       K7V & 4172 &     229 &     304 & 0.748 & 0.123 & 0.247 & 0.668 &   0.090 &   0.086 & 0.069 &  0.033 &  0.053 &  -0.062 &    0.113 &  -0.047 &    0.111 \\
220194953 &       $\cdots$ &       M1V & 3948 &      79 &      79 & 0.539 & 0.028 & 0.028 & 0.617 &   0.072 &   0.071 & 0.066 &  0.009 &  0.010 &  -0.024 &    0.082 &  -0.042 &    0.081 \\
220194974 &  K2-148 &       K7V & 4192 &     119 &     130 & 0.615 & 0.032 & 0.036 & 0.671 &   0.077 &   0.076 & 0.099 &  0.023 &  0.027 &   0.116 &    0.088 &   0.058 &    0.086 \\
220321605 &  K2-212 &       K7V & 4263 &      89 &      92 & 0.633 & 0.029 & 0.030 & 0.682 &   0.076 &   0.076 & 0.140 &  0.020 &  0.023 &   0.061 &    0.082 &   0.032 &    0.081 \\
220448185 &       $\cdots$ &       M4V & 3319 &      73 &      73 & 0.265 & 0.051 & 0.057 & 0.230 &   0.076 &   0.076 & 0.008 &  0.004 &  0.004 &  -0.179 &    0.095 &  -0.217 &    0.096 \\
220621087 &  K2-151 &       M2V & 3541 &      79 &      79 & 0.444 & 0.028 & 0.028 & 0.422 &   0.076 &   0.070 & 0.029 &  0.004 &  0.004 &  -0.274 &    0.082 &  -0.229 &    0.081 \\
227560005 &       $\cdots$ &       M0V & 4007 &      90 &      91 & 0.581 & 0.029 & 0.029 & 0.633 &   0.074 &   0.073 & 0.078 &  0.016 &  0.020 &   0.188 &    0.084 &   0.138 &    0.083 \\
228724232 &  K2-235 &       K7V & 4358 &      91 &     100 & 0.656 & 0.028 & 0.029 & 0.696 &   0.078 &   0.078 & 0.212 &  0.030 &  0.033 &   0.015 &    0.081 &   0.021 &    0.081 \\
228974324 &  K2-257 &       M1V & 3646 &      77 &      77 & 0.526 & 0.028 & 0.028 & 0.490 &   0.072 &   0.068 & 0.036 &  0.005 &  0.005 &  -0.014 &    0.081 &  -0.034 &    0.081 \\
230517842 &       $\cdots$ &       K5V & 4694 &     144 &     168 & 0.666 & 0.039 & 0.046 & 0.749 &   0.086 &   0.093 & 0.112 &  0.018 &  0.021 &  -0.202 &    0.083 &  -0.180 &    0.082 \\
245953291 &       $\cdots$ &       M0V & 3960 &      77 &      78 & 0.656 & 0.028 & 0.029 & 0.621 &   0.072 &   0.071 & 0.076 &  0.014 &  0.017 &   0.496 &    0.090 &   0.332 &    0.093 \\
246004726 &       $\cdots$ &       K5V & 4092 &      84 &      84 & 0.621 & 0.028 & 0.028 & 0.652 &   0.074 &   0.074 & 0.139 &  0.024 &  0.026 &  -0.152 &    0.085 &  -0.123 &    0.085 \\
246014919 &       $\cdots$ &       K7V & 4366 &     113 &     124 & 0.607 & 0.029 & 0.030 & 0.697 &   0.078 &   0.079 & 0.107 &  0.026 &  0.032 &   0.032 &    0.087 &   0.025 &    0.086 \\
246018746 &       $\cdots$ &       M1V & 3905 &      83 &      85 & 0.566 & 0.029 & 0.029 & 0.604 &   0.073 &   0.071 & 0.060 &  0.011 &  0.013 &   0.166 &    0.085 &   0.096 &    0.085 \\
246074965 &       $\cdots$ &       M4V & 3257 &      89 &      89 & 0.335 & 0.032 & 0.031 & 0.161 &   0.111 &   0.098 & 0.010 &  0.002 &  0.002 &  -0.043 &    0.098 &  -0.086 &    0.101 \\
246168225 &       $\cdots$ &       K5V & 4356 &      96 &     103 & 0.676 & 0.034 & 0.036 & 0.696 &   0.078 &   0.078 & 0.229 &  0.031 &  0.035 &  -0.239 &    0.082 &  -0.151 &    0.082 \\
246178445 &       $\cdots$ &       K7V & 4144 &      84 &      88 & 0.616 & 0.028 & 0.028 & 0.663 &   0.075 &   0.074 & 0.066 &  0.010 &  0.012 &   0.032 &    0.082 &   0.006 &    0.082 \\
246208962 &       $\cdots$ &       K5V & 4233 &      86 &      85 & 0.635 & 0.028 & 0.028 & 0.678 &   0.076 &   0.076 & 0.221 &  0.037 &  0.043 &  -0.058 &    0.086 &  -0.021 &    0.087 \\
246259341 &       $\cdots$ &       K5V & 3984 &      84 &      85 & 0.606 & 0.029 & 0.030 & 0.627 &   0.073 &   0.072 & 0.202 &  0.030 &  0.035 &  -0.223 &    0.093 &  -0.230 &    0.097 \\
246389858 &  K2-135 &       K7V & 4160 &     163 &     194 & 0.652 & 0.056 & 0.079 & 0.666 &   0.081 &   0.079 & 0.091 &  0.026 &  0.032 &  -0.295 &    0.096 &  -0.248 &    0.094 \\
246393474 &  K2-141 &       K7V & 4328 &      83 &      85 & 0.643 & 0.029 & 0.030 & 0.692 &   0.077 &   0.077 & 0.256 &  0.030 &  0.033 &  -0.224 &    0.080 &  -0.152 &    0.080 \\
246947582 &       $\cdots$ &       K7V & 4183 &      77 &      77 & 0.613 & 0.027 & 0.027 & 0.670 &   0.075 &   0.075 & 0.191 &  0.023 &  0.026 &   0.015 &    0.080 &   0.021 &    0.080 \\
247267267 &  K2-284 &       M0V & 3966 &      82 &      83 & 0.611 & 0.028 & 0.028 & 0.622 &   0.073 &   0.072 & 0.126 &  0.021 &  0.024 &   0.045 &    0.083 &   0.058 &    0.083 \\
247589423 &  K2-136 &       K5V & 4183 &      77 &      78 & 0.614 & 0.027 & 0.027 & 0.670 &   0.075 &   0.075 & 0.190 &  0.023 &  0.025 &   0.013 &    0.080 &   0.021 &    0.080 \\
247887989 &  K2-133 &       M2V & 3546 &      78 &      79 & 0.471 & 0.029 & 0.029 & 0.426 &   0.076 &   0.070 & 0.026 &  0.003 &  0.004 &  -0.420 &    0.082 &  -0.334 &    0.082 \\
248433930 &       $\cdots$ &       M1V & 3659 &      79 &      80 & 0.563 & 0.028 & 0.028 & 0.497 &   0.073 &   0.068 & 0.029 &  0.005 &  0.006 &  -0.210 &    0.083 &  -0.214 &    0.083 \\
248435473 &  K2-266 &       K5V & 4202 &      78 &      78 & 0.636 & 0.027 & 0.027 & 0.673 &   0.075 &   0.075 & 0.271 &  0.033 &  0.037 &   0.055 &    0.080 &   0.047 &    0.080 \\
248440276 &       $\cdots$ &       M3V & 3561 &      80 &      80 & 0.453 & 0.030 & 0.030 & 0.437 &   0.076 &   0.070 & 0.028 &  0.004 &  0.004 &  -0.107 &    0.082 &  -0.076 &    0.082 \\
248518307 &       $\cdots$ &       M3V & 3335 &      79 &      82 & 0.356 & 0.029 & 0.029 & 0.246 &   0.090 &   0.082 & 0.016 &  0.002 &  0.003 &   0.033 &    0.081 &  -0.024 &    0.081 \\
248527514 &       $\cdots$ &       K5V & 4255 &      93 &      97 & 0.678 & 0.031 & 0.031 & 0.681 &   0.076 &   0.076 & 0.202 &  0.031 &  0.036 &  -0.036 &    0.083 &  -0.035 &    0.083 \\
248545986 &  K2-239 &       M4V & 3325 &      73 &      73 & 0.271 & 0.050 & 0.056 & 0.236 &   0.076 &   0.076 & 0.008 &  0.004 &  0.004 &  -0.273 &    0.081 &  -0.231 &    0.081 \\
248771979 &       $\cdots$ &       K5V & 4363 &      94 &     101 & 0.609 & 0.028 & 0.028 & 0.697 &   0.078 &   0.078 & 0.147 &  0.023 &  0.027 &  -0.362 &    0.083 &  -0.252 &    0.084 \\
248861279 &       $\cdots$ &       M1V & 3828 &      83 &      82 & 0.561 & 0.028 & 0.028 & 0.577 &   0.073 &   0.070 & 0.036 &  0.007 &  0.008 &  -0.252 &    0.083 &  -0.226 &    0.083 \\
248890647 &       $\cdots$ &       M1V & 3572 &     101 &     104 & 0.535 & 0.034 & 0.035 & 0.444 &   0.089 &   0.080 & 0.053 &  0.016 &  0.020 &   0.291 &    0.100 &   0.204 &    0.099 \\
249483541 &       $\cdots$ &       M4V & 3393 &     191 &     265 & 0.398 & 0.092 & 0.175 & 0.303 &   0.210 &   0.197 & 0.010 &  0.002 &  0.003 &  -0.145 &    0.093 &  -0.178 &    0.093 \\
251288417 &       $\cdots$ &       M4V & 3277 &      73 &      73 & 0.335 & 0.066 & 0.075 & 0.184 &   0.082 &   0.082 & 0.005 &  0.004 &  0.004 &   0.473 &    0.106 &   0.304 &    0.101 \\
\enddata 
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{cccccccccccccc}
\tablecolumns{14}
%\tabletypesize{\small}
\tablecaption{Photometric Parameters for Cool Dwarfs\label{tab:photometric}}
\tablehead{
\colhead{} & 
\colhead{K2} & 
\multicolumn{3}{c}{$M_{Ks}$} &
\multicolumn{2}{c}{$T_{\rm eff}$ (K)} &
\multicolumn{2}{c}{$R_\star$ ($\rsun$)} &
\multicolumn{2}{c}{$M_\star$ ($\msun$)} &
\multicolumn{2}{c}{$L_\star$ ($\lsun$)} & 
\colhead{Radius}\\
\cline{3-5}
\cline{8-9}
\cline{12-13}
\colhead{EPIC} &
\colhead{Name} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Val} &
\colhead{Err} &
\colhead{Val} &
\colhead{Err} &
\colhead{Val} &
\colhead{Err} &
\colhead{Val} &
\colhead{Err} &
\colhead{Flag\tablenotemark{a}}  \\
}
\startdata
201110617 &  K2-156 &    4.508 &       -0.016 &       -0.016 &   4265 &      78 &    0.706 &     0.021 &    0.673 &     0.017 & 0.148 & 0.006 &           y \\
201119435 &       $\cdots$ &    4.010 &       -0.056 &       -0.057 &   $\cdots$ &     $\cdots$ & $\cdots$ &    $\cdots$ &    0.752 &     0.030 & 0.273 & 0.017 &           $\cdots$ \\
201264302 &       $\cdots$ &    6.074 &       -0.007 &       -0.008 &   3536 &      61 &    0.431 &     0.012 &    0.432 &     0.010 & 0.026 & 0.001 &           $\cdots$ \\
201367065 &    K2-3 &    5.340 &       -0.005 &       -0.005 &   3811 &      66 &    0.541 &     0.015 &    0.551 &     0.013 & 0.055 & 0.002 &           $\cdots$ \\
201390048 &  K2-162 &    4.423 &       -0.011 &       -0.011 &   4532 &      81 &    0.723 &     0.022 &    0.685 &     0.017 & 0.198 & 0.008 &           y \\
201465501 &    K2-9 &    6.901 &       -0.010 &       -0.010 &   3306 &      58 &    0.319 &     0.009 &    0.303 &     0.008 & 0.011 & 0.000 &           $\cdots$ \\
201596733 &       $\cdots$ &    5.497 &       -0.015 &       -0.015 &   3598 &      64 &    0.525 &     0.015 &    0.526 &     0.013 & 0.042 & 0.002 &           $\cdots$ \\
201650711 &       $\cdots$ &    4.504 &       -0.013 &       -0.013 &   4078 &      72&    0.700 &     0.020 &    0.673 &     0.017 & 0.122 & 0.005 &           y \\
201663913 &       $\cdots$ &    4.675 &       -0.022 &       -0.022 &   3874 &      72 &    0.678 &     0.020 &    0.649 &     0.016 & 0.093 & 0.004 &           $\cdots$ \\
201690160 &       $\cdots$ &    4.498 &       -0.019 &       -0.019 &   4312 &      78 &    0.708 &     0.021 &    0.674 &     0.017 & 0.156 & 0.006 &           y \\
201690311 &   K2-49 &    4.429 &       -0.047 &       -0.048 &   4325  &      92 &    0.715 &     0.023 &    0.684 &     0.019 & 0.161 & 0.009 &           y\\
201785059 &       $\cdots$ &    6.133 &       -0.010 &       -0.010 &   3455  &      61 &    0.424 &     0.012 &    0.422 &     0.010 & 0.023 & 0.001 &           $\cdots$ \\
201833600 &   K2-50 &    4.611 &       -0.027 &       -0.027 &   4186 &      80 &    0.686 &     0.021 &    0.658 &     0.017 & 0.130 & 0.006 &           $\cdots$ \\
201912552 &   K2-18 &    5.999 &       -0.005 &       -0.005 &   3485 &      61 &    0.445 &     0.012 &    0.444 &     0.010 & 0.026 & 0.001 &           $\cdots$ \\
201928106 &       $\cdots$ &    5.714 &       -0.071 &       -0.074 &   3567 &      99 &    0.491 &     0.019 &    0.491 &     0.018 & 0.035 & 0.003 &           $\cdots$ \\
202071401 &       $\cdots$ &    4.585 &       -0.016 &       -0.016 &   4341 &      79 &    0.691 &     0.021 &    0.662 &     0.017 & 0.152 & 0.006 &           y \\
202083828 &   K2-26 &    5.551 &       -0.011 &       -0.011 &   3698 &      64 &    0.512 &     0.014 &    0.517 &     0.012 & 0.044 & 0.002 &           $\cdots$ \\
204888276 &       $\cdots$ &      $\cdots$ &          $\cdots$ &          $\cdots$ &        $\cdots$ &         $\cdots$ &      $\cdots$ &       $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &   $\cdots$ &           $\cdots$ \\
205040048 &       $\cdots$ &    6.657 &       -0.012 &       -0.012 &   3424 &      62  &    0.348 &     0.010 &    0.339 &     0.009 & 0.015 & 0.001 &           $\cdots$ \\
205152172 &       $\cdots$ &    4.533 &       -0.008 &       -0.008 &   4067 &      71 &    0.701 &     0.021 &    0.669 &     0.016 & 0.121 & 0.005 &           y \\
205489894 &       $\cdots$ &    5.662 &       -0.006 &       -0.006 &   3635 &      62 &    0.496 &     0.014 &    0.500 &     0.012 & 0.039 & 0.001 &           $\cdots$ \\
206029450 &       $\cdots$ &    5.197 &       -0.035 &       -0.035 &   3973 &      81 &    0.573 &     0.018 &    0.573 &     0.015 & 0.073 & 0.004 &           $\cdots$ \\
206032309 &       $\cdots$ &    6.499 &       -0.024 &       -0.024 &   3398 &      66 &    0.370 &     0.011 &    0.363 &     0.010 & 0.016 & 0.001 &           $\cdots$ \\
206042996 &       $\cdots$ &    4.796 &       -0.064 &       -0.066 &   3969 &     100 &    0.650 &     0.023 &    0.631 &     0.018 & 0.094 & 0.007 &           $\cdots$ \\
206065006 &       $\cdots$ &    5.250 &       -0.125 &       -0.132 &   3867 &     159 &    0.559 &     0.028 &    0.564 &     0.025 & 0.063 & 0.008 &           $\cdots$ \\
206114294 &       $\cdots$ &    5.058 &       -0.057 &       -0.059 &   3852 &      90 &    0.606 &     0.020 &    0.593 &     0.017 & 0.073 & 0.005 &           $\cdots$ \\
206162305 &   K2-69 &    5.481 &       -0.019 &       -0.019 &   3681 &      66 &    0.529 &     0.015 &    0.528 &     0.013 & 0.046 & 0.002 &           $\cdots$ \\
206192813 &   K2-71 &    5.806 &       -0.017 &       -0.017 &   3532 &      64 &    0.477 &     0.014 &    0.476 &     0.012 & 0.032 & 0.001 &           $\cdots$ \\
206215704 &       $\cdots$ &    7.562 &       -0.021 &       -0.021 &   3321 &      65 &    0.248 &     0.008 &    0.220 &     0.006 & 0.007 & 0.000 &           $\cdots$ \\
206298289 &       $\cdots$ &    5.511 &       -0.028 &       -0.028 &   3694 &      70 &    0.521 &     0.015 &    0.524 &     0.014 & 0.045 & 0.002 &           $\cdots$ \\
210659688 &       $\cdots$ &    6.603 &       -0.039 &       -0.039 &   3345 &      71 &    0.357 &     0.012 &    0.347 &     0.011 & 0.014 & 0.001 &           $\cdots$ \\
211383821 &       $\cdots$ &    4.710 &       -0.021 &       -0.021 &   4194 &      74 &    0.657 &     0.019 &    0.644 &     0.016 & 0.120 & 0.005 &           $\cdots$ \\
211541590 &       $\cdots$ &    6.227 &       -0.016 &       -0.016 &   3488 &      63&    0.408 &     0.012 &    0.407 &     0.010 & 0.022 & 0.001 &           $\cdots$ \\
211741619 &       $\cdots$ &    5.016 &       -0.007 &       -0.007 &   3880 &      65 &    0.611 &     0.017 &    0.600 &     0.015 & 0.076 & 0.003 &           $\cdots$ \\
211916756 &   K2-95 &    6.199 &       -0.047 &       -0.048 &   3463 &      76 &    0.417 &     0.014 &    0.411 &     0.013 & 0.022 & 0.001 &           $\cdots$ \\
212048748 &       $\cdots$ &    6.960 &       -0.003 &       -0.004 &   3310 &      57 &    0.313 &     0.009 &    0.295 &     0.007 & 0.011 & 0.000 &           $\cdots$ \\
212088059 &       $\cdots$ &    5.407 &       -0.012 &       -0.012 &   3677 &      64 &    0.544 &     0.015 &    0.540 &     0.013 & 0.049 & 0.002 &           $\cdots$ \\
212330265 &       $\cdots$ &    5.409 &       -0.022 &       -0.023 &   3662 &      67 &    0.536 &     0.016 &    0.540 &     0.014 & 0.046 & 0.002 &           $\cdots$ \\
212748535 &       $\cdots$ &    5.058 &       -0.008 &       -0.008 &   3873 &      66 &    0.610 &     0.017 &    0.593 &     0.015 & 0.075 & 0.003 &           $\cdots$ \\
212796016 &       $\cdots$ &    4.940 &       -0.015 &       -0.015 &   3979 &      69 &    0.618 &     0.018 &    0.611 &     0.015 & 0.086 & 0.003 &           $\cdots$ \\
220194953 &       $\cdots$ &    5.144 &       -0.011 &       -0.011 &   3855 &      67 &    0.583 &     0.016 &    0.581 &     0.014 & 0.067 & 0.003 &           $\cdots$ \\
220194974 &  K2-148 &    4.817 &       -0.011 &       -0.011 &   4070 &      70 &    0.646 &     0.018 &    0.628 &     0.016 & 0.103 & 0.004 &           $\cdots$ \\
220321605 &  K2-212 &    4.665 &       -0.018 &       -0.018 &   4147 &      72 &    0.674 &     0.019 &    0.650 &     0.016 & 0.121 & 0.005 &           $\cdots$ \\
220448185\tablenotemark{b} &       $\cdots$ &    6.699 &       -0.060 &       -0.061 &        $\cdots$ &         $\cdots$ &    0.345 &     0.013 &    0.332 &     0.013 &   $\cdots$ &   $\cdots$ &           $\cdots$ \\
220621087 &  K2-151 &    5.908 &       -0.005 &       -0.005 &   3623 &      63 &    0.452 &     0.013 &    0.459 &     0.011 & 0.032 & 0.001 &           $\cdots$ \\
227560005 &       $\cdots$ &    4.978 &       -0.006 &       -0.006 &   3895 &      66 &    0.618 &     0.017 &    0.605 &     0.015 & 0.079 & 0.003 &           $\cdots$ \\
228724232 &  K2-235 &    4.581 &       -0.009 &       -0.009 &   4245 &      71 &    0.689 &     0.019 &    0.662 &     0.016 & 0.138 & 0.005 &           y \\
228974324 &  K2-257 &    5.630 &       -0.009 &       -0.009 &   3682 &      63 &    0.501 &     0.014 &    0.505 &     0.012 & 0.041 & 0.002 &           $\cdots$ \\
230517842 &       $\cdots$ &    4.671 &       -0.009 &       -0.009 &   4160 &      74 &    0.674 &     0.020 &    0.649 &     0.016 & 0.122 & 0.005 &           $\cdots$ \\
245953291 &       $\cdots$ &    4.950 &       -0.015 &       -0.015 &   3888 &      68 &    0.632 &     0.018 &    0.609 &     0.015 & 0.082 & 0.003 &           $\cdots$ \\
246004726 &       $\cdots$ &    4.653 &       -0.015 &       -0.015 &   4192 &      75 &    0.677 &     0.020 &    0.652 &     0.016 & 0.127 & 0.005 &           $\cdots$ \\
246014919 &       $\cdots$ &    4.580 &       -0.010 &       -0.010 &   4216 &      72 &    0.690 &     0.019 &    0.662 &     0.016 & 0.135 & 0.005 &           y \\
246018746 &       $\cdots$ &    5.162 &       -0.021 &       -0.021 &   3827 &      68 &    0.585 &     0.017 &    0.578 &     0.015 & 0.066 & 0.003 &           $\cdots$ \\
246074965 &       $\cdots$ &    7.113 &       -0.020 &       -0.020 &   3287 &      67 &    0.298 &     0.009 &    0.274 &     0.008 & 0.009 & 0.001 &           $\cdots$ \\
246168225 &       $\cdots$ &    4.504 &       -0.014 &       -0.014 &   4293&      75 &    0.707 &     0.021 &    0.673 &     0.017 & 0.152 & 0.006 &           y \\
246178445 &       $\cdots$ &    4.881 &       -0.008 &       -0.008 &   3966 &      67 &    0.632 &     0.018 &    0.619 &     0.015 & 0.089 & 0.003 &           $\cdots$ \\
246208962 &       $\cdots$ &    4.433 &       -0.009 &       -0.009 &   4313 &      75 &    0.721 &     0.021 &    0.684 &     0.017 & 0.162 & 0.006 &           y \\
246259341 &       $\cdots$ &    4.295 &       -0.053 &       -0.054 &   $\cdots$ &     $\cdots$ & $\cdots$ &    $\cdots$ &    0.705 &     0.021 & 0.194 & 0.012 &           $\cdots$ \\
246389858 &  K2-135 &    4.832 &       -0.004 &       -0.004 &   4098 &      68 &    0.632 &     0.018 &    0.626 &     0.015 & 0.101 & 0.004 &           $\cdots$ \\
246393474 &  K2-141 &    4.443 &       -0.006 &       -0.006 &   4413 &      73 &    0.708 &     0.020 &    0.682 &     0.017 & 0.171 & 0.006 &           y \\
246947582 &       $\cdots$ &    3.400 &       -0.033 &       -0.034 &   $\cdots$ &     $\cdots$ & $\cdots$ &     $\cdots$ & $\cdots$ &  $\cdots$ & 0.275 & 0.014 &           $\cdots$ \\
247267267 &  K2-284 &    4.906 &       -0.010 &       -0.010 &   4022 &      68 &    0.628 &     0.018 &    0.616 &     0.015 & 0.093 & 0.004 &           $\cdots$ \\
247589423 &  K2-136 &    4.505 &       -0.007 &       -0.007 &   4298 &      74 &    0.707 &     0.021 &    0.673 &     0.017 & 0.153 & 0.005 &           y \\
247887989 &  K2-133 &    5.899 &       -0.006 &       -0.006 &   3676 &      62 &    0.450 &     0.013 &    0.461 &     0.011 & 0.033 & 0.001 &           $\cdots$ \\
248433930 &       $\cdots$ &    5.428 &       -0.008 &       -0.008 &   3794 &      65 &    0.529 &     0.015 &    0.537 &     0.013 & 0.052 & 0.002 &           $\cdots$ \\
248435473 &  K2-266 &    4.449 &       -0.010 &       -0.010 &   4351 &      77 &    0.718 &     0.021 &    0.681 &     0.017 & 0.166 & 0.006 &           y \\
248440276 &       $\cdots$ &    6.273 &       -0.010 &       -0.010 &   3457 &      61 &    0.402 &     0.012 &    0.399 &     0.010 & 0.021 & 0.001 &           $\cdots$ \\
248518307 &       $\cdots$ &    6.430 &       -0.008 &       -0.008 &   3395 &      60 &    0.383 &     0.011 &    0.374 &     0.009 & 0.018 & 0.001 &           $\cdots$ \\
248527514 &       $\cdots$ &    4.593 &       -0.016 &       -0.017 &   4219 &      76 &    0.689 &     0.021 &    0.661 &     0.016 & 0.135 & 0.005 &           y \\
248545986 &  K2-239 &    7.508 &       -0.006 &       -0.006 &   3288 &      58 &    0.253 &     0.007 &    0.226 &     0.006 & 0.007 & 0.000 &           $\cdots$ \\
248771979 &       $\cdots$ &    4.608 &       -0.016 &       -0.016 &   4210 &      76 &    0.686 &     0.021 &    0.658 &     0.016 & 0.133 & 0.005 &           $\cdots$ \\
248861279 &       $\cdots$ &    5.325 &       -0.010 &       -0.010 &   3789 &      64 &    0.546 &     0.015 &    0.553 &     0.014 & 0.055 & 0.002 &           $\cdots$ \\
248890647 &       $\cdots$ &    4.722 &       -0.023 &       -0.023 &   3956 &      72 &    0.670 &     0.019 &    0.642 &     0.016 & 0.099 & 0.004 &           $\cdots$ \\
249483541 &       $\cdots$ &      $\cdots$ &          $\cdots$ &          $\cdots$ &        $\cdots$ &         $\cdots$ &      $\cdots$ &       $\cdots$ & $\cdots$ &  $\cdots$ &   $\cdots$ &   $\cdots$ &           $\cdots$ \\
251288417 &       $\cdots$ &    6.681 &       -0.019 &       -0.019 &   3223 &      59 &    0.357 &     0.010 &    0.335 &     0.009 & 0.012 & 0.001 &           $\cdots$ \\
\enddata
\tablenotetext{a}{Photometric radius estimated by extrapolating the relations in \citet{mann_et_al2015}.}
\tablenotetext{b}{We do not report a photometric luminosity or a photometric temperature for EPIC~220448185 because we did not find a match for this star in the Carlsberg Meridian Catalogue \citep{muinos+evans2014} and were therefore unable to use the $r-J$ color to compute a bolometric correction.} 
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{ccccccccccccccccc}
\tablecolumns{17}
%\tabletypesize{\small}
\tablecaption{Adopted Parameters for Cool Dwarfs\label{tab:adopted}}
\tablehead{
\colhead{} & 
\multicolumn{4}{c}{$T_{\rm eff}$ (K)} &
\multicolumn{4}{c}{$R_\star$ ($\rsun$)} &
\multicolumn{4}{c}{$M_\star$ ($\msun$)} &
\multicolumn{4}{c}{$L_\star$ ($\lsun$)} \\
\cline{2-5}
\cline{10-13}
\colhead{EPIC} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Prov} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Prov} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Prov} &
\colhead{Val} &
\colhead{-Err} &
\colhead{+Err} &
\colhead{Prov}
}
\startdata
201110617 &       4265 &            78 &            78 &    phot &    0.706 &       0.021 &       0.021 &  phot &    0.673 &       0.017 &       0.017 &  phot &     0.145 &        0.002 &        0.002 &   phot \\
201119435 &       4331 &           121 &           151 &    spec &    0.743 &       0.047 &       0.054 &  spec &    0.752 &       0.030 &       0.030 &  phot &     0.258 &        0.015 &        0.015 &   phot \\
201264302 &       3536 &            61 &            61 &    phot &    0.431 &       0.012 &       0.012 &  phot &    0.432 &       0.010 &       0.010 &  phot &     0.032 &        0.005 &        0.006 &   spec \\
201367065 &       3811 &            66 &            66 &    phot &    0.541 &       0.015 &       0.015 &  phot &    0.551 &       0.013 &       0.013 &  phot &     0.083 &        0.018 &        0.021 &   spec \\
201390048 &       4532 &            81 &            81 &    phot &    0.723 &       0.022 &       0.022 &  phot &    0.685 &       0.017 &       0.017 &  phot &     0.220 &        0.002 &        0.002 &   phot \\
201465501 &       3308 &            58 &            58 &    phot &    0.319 &       0.009 &       0.009 &  phot &    0.303 &       0.008 &       0.008 &  phot &     0.018 &        0.003 &        0.004 &   spec \\
201596733 &       3598 &            64 &            64 &    phot &    0.525 &       0.015 &       0.015 &  phot &    0.526 &       0.013 &       0.013 &  phot &     0.048 &        0.009 &        0.011 &   spec \\
201650711 &       4078 &            72 &            72 &    phot &    0.700 &       0.020 &       0.020 &  phot &    0.673 &       0.017 &       0.017 &  phot &     0.099 &        0.001 &        0.001 &   phot \\
201663913 &       3874 &            72 &            72 &    phot &    0.678 &       0.020 &       0.020 &  phot &    0.649 &       0.016 &       0.016 &  phot &     0.102 &        0.002 &        0.002 &   phot \\
201690160 &       4312 &            78 &            78 &    phot &    0.708 &       0.021 &       0.021 &  phot &    0.674 &       0.017 &       0.017 &  phot &     0.152 &        0.002 &        0.002 &   phot \\
201690311 &       4325 &            92 &            92 &    phot &    0.715 &       0.023 &       0.023 &  phot &    0.684 &       0.019 &       0.019 &  phot &     0.168 &        0.008 &        0.008 &   phot \\
201785059 &       3455 &            61 &            61 &    phot &    0.424 &       0.012 &       0.012 &  phot &    0.422 &       0.010 &       0.010 &  phot &     0.020 &        0.003 &        0.004 &   spec \\
201833600 &       4186 &            80 &            80 &    phot &    0.686 &       0.021 &       0.021 &  phot &    0.658 &       0.017 &       0.017 &  phot &     0.134 &        0.004 &        0.004 &   phot \\
201912552 &       3485 &            61 &            61 &    phot &    0.445 &       0.012 &       0.012 &  phot &    0.444 &       0.010 &       0.010 &  phot &     0.022 &        0.003 &        0.003 &   spec \\
201928106 &       3567 &            99 &            99 &    phot &    0.491 &       0.019 &       0.019 &  phot &    0.491 &       0.018 &       0.018 &  phot &     0.025 &        0.006 &        0.008 &   spec \\
202071401 &       4341 &            79 &            79 &    phot &    0.691 &       0.021 &       0.021 &  phot &    0.662 &       0.017 &       0.017 &  phot &     0.132 &        0.001 &        0.001 &   phot \\
202083828 &       3698 &            64 &            64 &    phot &    0.512 &       0.014 &       0.014 &  phot &    0.517 &       0.012 &       0.012 &  phot &     0.026 &        0.007 &        0.009 &   spec \\
204888276 &       3308 &            80 &            80 &    spec &    0.470 &       0.029 &       0.030 &  spec &    0.471 &       0.038 &       0.038 &  spec &     0.021 &        0.003 &        0.003 &   spec \\
205040048 &       3424 &            62 &            62 &    phot &    0.348 &       0.010 &       0.010 &  phot &    0.339 &       0.009 &       0.009 &  phot &     0.013 &        0.002 &        0.002 &   spec \\
205152172 &       4067 &            71 &            71 &    phot &    0.701 &       0.021 &       0.021 &  phot &    0.669 &       0.016 &       0.016 &  phot &     0.119 &        0.001 &        0.001 &   phot \\
205489894 &       3635 &            62 &            62 &    phot &    0.496 &       0.014 &       0.014 &  phot &    0.500 &       0.012 &       0.012 &  phot &     0.028 &        0.004 &        0.004 &   spec \\
206029450 &       3973 &            81 &            81 &    phot &    0.573 &       0.018 &       0.018 &  phot &    0.573 &       0.015 &       0.015 &  phot &     0.072 &        0.003 &        0.003 &   phot \\
206032309 &       3398 &            66 &            66 &    phot &    0.370 &       0.011 &       0.011 &  phot &    0.363 &       0.010 &       0.010 &  phot &     0.016 &        0.003 &        0.004 &   spec \\
206042996 &       3969 &           100 &           100 &    phot &    0.650 &       0.023 &       0.023 &  phot &    0.631 &       0.018 &       0.018 &  phot &     0.105 &        0.007 &        0.007 &   phot \\
206065006 &       3867 &           159 &           159 &    phot &    0.559 &       0.028 &       0.028 &  phot &    0.564 &       0.025 &       0.025 &  phot &     0.072 &        0.009 &        0.009 &   phot \\
206114294 &       3852 &            90 &            90 &    phot &    0.606 &       0.020 &       0.020 &  phot &    0.593 &       0.017 &       0.017 &  phot &     0.081 &        0.005 &        0.005 &   phot \\
206162305 &       3681 &            66 &            66 &    phot &    0.529 &       0.015 &       0.015 &  phot &    0.528 &       0.013 &       0.013 &  phot &     0.046 &        0.018 &        0.027 &   spec \\
206192813 &       3532 &            64 &            64 &    phot &    0.477 &       0.014 &       0.014 &  phot &    0.476 &       0.012 &       0.012 &  phot &     0.033 &        0.006 &        0.007 &   spec \\
206215704 &       3321 &            65 &            65 &    phot &    0.248 &       0.008 &       0.008 &  phot &    0.220 &       0.006 &       0.006 &  phot &     0.006 &        0.004 &        0.004 &   spec \\
206298289 &       3694 &            70 &            70 &    phot &    0.521 &       0.015 &       0.015 &  phot &    0.524 &       0.014 &       0.014 &  phot &     0.045 &        0.007 &        0.008 &   spec \\
210659688 &       3345 &            71 &            71 &    phot &    0.357 &       0.012 &       0.012 &  phot &    0.347 &       0.011 &       0.011 &  phot &     0.011 &        0.002 &        0.002 &   spec \\
211383821 &       4194 &            74 &            74 &    phot &    0.657 &       0.019 &       0.019 &  phot &    0.644 &       0.016 &       0.016 &  phot &     0.128 &        0.003 &        0.003 &   phot \\
211541590 &       3488 &            63 &            63 &    phot &    0.408 &       0.012 &       0.012 &  phot &    0.407 &       0.010 &       0.010 &  phot &     0.016 &        0.002 &        0.002 &   spec \\
211741619 &       3880 &            65 &            65 &    phot &    0.611 &       0.017 &       0.017 &  phot &    0.600 &       0.015 &       0.015 &  phot &     0.085 &        0.001 &        0.001 &   phot \\
211916756 &       3463 &            76 &            76 &    phot &    0.417 &       0.014 &       0.014 &  phot &    0.411 &       0.013 &       0.013 &  phot &     0.024 &        0.005 &        0.006 &   spec \\
212048748 &       3310 &            57 &            57 &    phot &    0.313 &       0.009 &       0.009 &  phot &    0.295 &       0.007 &       0.007 &  phot &     0.009 &        0.002 &        0.002 &   spec \\
212088059 &       3677 &            64 &            64 &    phot &    0.544 &       0.015 &       0.015 &  phot &    0.540 &       0.013 &       0.013 &  phot &     0.056 &        0.009 &        0.012 &   spec \\
212330265 &       3662 &            67 &            67 &    phot &    0.536 &       0.016 &       0.016 &  phot &    0.540 &       0.014 &       0.014 &  phot &     0.278 &        0.110 &        0.170 &   spec \\
212748535 &       3873 &            66 &            66 &    phot &    0.610 &       0.017 &       0.017 &  phot &    0.593 &       0.015 &       0.015 &  phot &     0.081 &        0.001 &        0.001 &   phot \\
212796016 &       3979 &            69 &            69 &    phot &    0.618 &       0.018 &       0.018 &  phot &    0.611 &       0.015 &       0.015 &  phot &     0.087 &        0.001 &        0.001 &   phot \\
220194953 &       3855 &            67 &            67 &    phot &    0.583 &       0.016 &       0.016 &  phot &    0.581 &       0.014 &       0.014 &  phot &     0.076 &        0.001 &        0.001 &   phot \\
220194974 &       4070 &            70 &            70 &    phot &    0.646 &       0.018 &       0.018 &  phot &    0.628 &       0.016 &       0.016 &  phot &     0.097 &        0.001 &        0.001 &   phot \\
220321605 &       4147 &            72 &            72 &    phot &    0.674 &       0.019 &       0.019 &  phot &    0.650 &       0.016 &       0.016 &  phot &     0.123 &        0.001 &        0.001 &   phot \\
220448185 &       3178 &            73 &            73 &    spec &    0.345 &       0.013 &       0.013 &  phot &    0.332 &       0.013 &       0.013 &  phot &     0.008 &        0.004 &        0.004 &   spec \\
220621087 &       3623 &            63 &            63 &    phot &    0.452 &       0.013 &       0.013 &  phot &    0.459 &       0.011 &       0.011 &  phot &     0.029 &        0.004 &        0.004 &   spec \\
227560005 &       3895 &            66 &            66 &    phot &    0.618 &       0.017 &       0.017 &  phot &    0.605 &       0.015 &       0.015 &  phot &     0.071 &        0.000 &        0.000 &   phot \\
228724232 &       4245 &            71 &            71 &    phot &    0.689 &       0.019 &       0.019 &  phot &    0.662 &       0.016 &       0.016 &  phot &     0.154 &        0.001 &        0.001 &   phot \\
228974324 &       3682 &            63 &            63 &    phot &    0.501 &       0.014 &       0.014 &  phot &    0.505 &       0.012 &       0.012 &  phot &     0.036 &        0.005 &        0.005 &   spec \\
230517842 &       4160 &            74 &            74 &    phot &    0.674 &       0.020 &       0.020 &  phot &    0.649 &       0.016 &       0.016 &  phot &     0.122 &        0.001 &        0.001 &   phot \\
245953291 &       3888 &            68 &            68 &    phot &    0.632 &       0.018 &       0.018 &  phot &    0.609 &       0.015 &       0.015 &  phot &     0.076 &        0.001 &        0.001 &   phot \\
246004726 &       4192 &            75 &            75 &    phot &    0.677 &       0.020 &       0.020 &  phot &    0.652 &       0.016 &       0.016 &  phot &     0.133 &        0.001 &        0.001 &   phot \\
246014919 &       4216 &            72 &            72 &    phot &    0.690 &       0.019 &       0.019 &  phot &    0.662 &       0.016 &       0.016 &  phot &     0.139 &        0.001 &        0.001 &   phot \\
246018746 &       3827 &            68 &            68 &    phot &    0.585 &       0.017 &       0.017 &  phot &    0.578 &       0.015 &       0.015 &  phot &     0.065 &        0.001 &        0.001 &   phot \\
246074965 &       3287 &            67 &            67 &    phot &    0.298 &       0.009 &       0.009 &  phot &    0.274 &       0.008 &       0.008 &  phot &     0.010 &        0.002 &        0.002 &   spec \\
246168225 &       4293 &            75 &            75 &    phot &    0.707 &       0.021 &       0.021 &  phot &    0.673 &       0.017 &       0.017 &  phot &     0.142 &        0.001 &        0.001 &   phot \\
246178445 &       3966 &            67 &            67 &    phot &    0.632 &       0.018 &       0.018 &  phot &    0.619 &       0.015 &       0.015 &  phot &     0.102 &        0.001 &        0.001 &   phot \\
246208962 &       4313 &            75 &            75 &    phot &    0.721 &       0.021 &       0.021 &  phot &    0.684 &       0.017 &       0.017 &  phot &     0.152 &        0.002 &        0.002 &   phot \\
246259341 &       3843 &            84 &            85 &    spec &    0.606 &       0.029 &       0.030 &  spec &    0.705 &       0.021 &       0.021 &  phot &     0.202 &        0.011 &        0.011 &   phot \\
246389858 &       4098 &            68 &            68 &    phot &    0.632 &       0.018 &       0.018 &  phot &    0.626 &       0.015 &       0.015 &  phot &     0.114 &        0.000 &        0.000 &   phot \\
246393474 &       4413 &            73 &            73 &    phot &    0.708 &       0.020 &       0.020 &  phot &    0.682 &       0.017 &       0.017 &  phot &     0.180 &        0.001 &        0.001 &   phot \\
246947582 &       4042 &            77 &            77 &    spec &    0.613 &       0.027 &       0.027 &  spec &    0.603 &       0.040 &       0.040 &  spec &     0.238 &        0.008 &        0.008 &   phot \\
247267267 &       4022 &            68 &            68 &    phot &    0.628 &       0.018 &       0.018 &  phot &    0.616 &       0.015 &       0.015 &  phot &     0.098 &        0.001 &        0.001 &   phot \\
247589423 &       4298 &            74 &            74 &    phot &    0.707 &       0.021 &       0.021 &  phot &    0.673 &       0.017 &       0.017 &  phot &     0.165 &        0.001 &        0.001 &   phot \\
247887989 &       3676 &            62 &            62 &    phot &    0.450 &       0.013 &       0.013 &  phot &    0.461 &       0.011 &       0.011 &  phot &     0.026 &        0.003 &        0.004 &   spec \\
248433930 &       3794 &            65 &            65 &    phot &    0.529 &       0.015 &       0.015 &  phot &    0.537 &       0.013 &       0.013 &  phot &     0.059 &        0.000 &        0.000 &   phot \\
248435473 &       4351 &            77 &            77 &    phot &    0.718 &       0.021 &       0.021 &  phot &    0.681 &       0.017 &       0.017 &  phot &     0.171 &        0.001 &        0.001 &   phot \\
248440276 &       3457 &            61 &            61 &    phot &    0.402 &       0.012 &       0.012 &  phot &    0.399 &       0.010 &       0.010 &  phot &     0.028 &        0.004 &        0.004 &   spec \\
248518307 &       3395 &            60 &            60 &    phot &    0.383 &       0.011 &       0.011 &  phot &    0.374 &       0.009 &       0.009 &  phot &     0.016 &        0.002 &        0.003 &   spec \\
248527514 &       4219 &            76 &            76 &    phot &    0.689 &       0.021 &       0.021 &  phot &    0.661 &       0.016 &       0.016 &  phot &     0.137 &        0.002 &        0.002 &   phot \\
248545986 &       3288 &            58 &            58 &    phot &    0.253 &       0.007 &       0.007 &  phot &    0.226 &       0.006 &       0.006 &  phot &     0.008 &        0.004 &        0.004 &   spec \\
248771979 &       4210 &            76 &            76 &    phot &    0.686 &       0.021 &       0.021 &  phot &    0.658 &       0.016 &       0.016 &  phot &     0.134 &        0.002 &        0.002 &   phot \\
248861279 &       3789 &            65 &            65 &    phot &    0.546 &       0.015 &       0.015 &  phot &    0.553 &       0.014 &       0.014 &  phot &     0.058 &        0.001 &        0.001 &   phot \\
248890647 &       3956 &            72 &            72 &    phot &    0.670 &       0.019 &       0.019 &  phot &    0.642 &       0.016 &       0.016 &  phot &     0.095 &        0.002 &        0.002 &   phot \\
249483541 &       3252 &           191 &           265 &    spec &    0.398 &       0.092 &       0.175 &  spec &    0.394 &       0.093 &       0.174 &  spec &     0.010 &        0.002 &        0.003 &   spec \\
251288417 &       3223 &            59 &            59 &    phot &    0.357 &       0.010 &       0.010 &  phot &    0.335 &       0.009 &       0.009 &  phot &     0.005 &        0.004 &        0.004 &   spec \\
\enddata      
\end{deluxetable*}
